Continuous-Variable Quantum Key Distribution with a Real Local Oscillator and without Auxiliary Signals

Continuous-variable quantum key distribution (CV-QKD) is realized with coherent detection and is therefore very suitable for a cost-efficient implementation. The major challenge in CV-QKD is mitigation of laser phase noise at a signal to noise ratio of much less than 0 dB. So far, this has been achieved with a remote local oscillator or with auxiliary signals. For the first time, we experimentally demonstrate that CV-QKD can be performed with a real local oscillator and without auxiliary signals which is achieved by applying Machine Learning methods. It is shown that, with the most established discrete modulation protocol, the experimental system works down to a quantum channel signal to noise ratio of -19.1 dB. The performance of the experimental system allows CV-QKD at a key rate of 9.2 Mbit/s over a fiber distance of 26 km. After remote local oscillator and auxiliary signal aided CV-QKD, this could mark a starting point for a third generation of CV-QKD systems that are even more attractive for a wide implementation because they are almost identical to standard coherent systems.

==> pics/2PSK_exp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,13,153}%
\definecolor{mycolor2}{RGB}{165,0,52}%
\definecolor{mycolor3}{RGB}{35,123,52}%
\definecolor{mycolor4}{RGB}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.411\figurewidth,
%height=0.419\figureheight,
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.55\figureheight)},
scale only axis,
xmin=-24,
xmax=7.5,
ymode=log,
ymin=1e-4,
ymax=2,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
ylabel style={font=\color{white!15!black}},
ylabel={$I_\mathrm{AB}$ [\si{\bit\per\sym}]},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.975,0.06)}, anchor=south east, draw=white!15!black,fill=none,font=\scriptsize}
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.87262755549485	0.863582072937302\\
2.91947653229497	0.803700475934482\\
1.8880490288883	0.727457032272454\\
0.875053288412324	0.646090714250815\\
-0.1385670666901	0.564785370104243\\
-1.14764284082135	0.486409715088527\\
-2.14389791553624	0.411637292895473\\
-3.13162477109603	0.345950083318894\\
-4.11967280250582	0.288020559999846\\
-5.06574459999885	0.236089739248239\\
-6.12341744706864	0.193614623005547\\
-7.11273966284493	0.15743257707581\\
-8.10342938435807	0.126393854308303\\
-9.12752764614149	0.102106164162684\\
-10.143646094304	0.0819879325799945\\
-11.1394544045426	0.0654685677842837\\
-12.1114972299001	0.0524042568779202\\
-13.167567120816	0.0415743683777503\\
-14.0907409609355	0.0299020615356053\\
-15.2348925180396	0.0265391601987799\\
-16.3162506920209	0.0212174367741193\\
-17.0159075389416	0.0166213956176398\\
-18.5042820576307	0.00913081430743101\\
-18.9906223039033	0.006432792792398\\
-20.753148689352	0.00668763641308662\\
-21.6745866281179	0.00571087825177674\\
-22.578616610573	0.000164529385969669\\
};
\addlegendentry{$p_r = \num{0}$}

\addplot [color=mycolor2, only marks, mark=diamond, mark options={solid, mycolor2,mark size=2pt}]
  table[row sep=crcr]{%
3.87262755549485	0.863574075257496\\
2.91947653229496	0.803698063735579\\
1.88804902888829	0.72735170828888\\
0.875053288412332	0.646193867209498\\
-0.138567066690106	0.564597282656745\\
-1.14764284082136	0.486301439395934\\
-2.14389791553624	0.411687807518232\\
-3.13162477109603	0.345962383741574\\
-4.11967280250582	0.288034001460516\\
-5.06574459999884	0.236118320382849\\
-6.12341744706865	0.193601198336079\\
-7.11273966284493	0.15734574707904\\
-8.10342938435807	0.12641589411745\\
-9.1275276461415	0.102136401887083\\
-10.1436460943039	0.0820401920635067\\
-11.1394544045426	0.0653796654856915\\
-12.1114972299001	0.0524202286700179\\
-13.167567120816	0.0416198176242673\\
-14.0907409609355	0.0328678968763754\\
-15.2348925180396	0.0265743287530676\\
-16.3162506920209	0.0214597024769286\\
-17.0159075389416	0.016681257061275\\
-18.5042820576307	0.0112692035666933\\
-18.9906223039032	0.00956231963583076\\
-20.7531486893521	0.00680025638147619\\
-21.6745866281179	0.0065277300647425\\
-22.5786166105729	0.005180883434319\\
};
\addlegendentry{$p_r = \num{0.05}$}

\addlegendimage{color=mycolor2, mark=none, densely dashed, thick}
\addlegendentry{$p_r = \num{0.05}$, fit}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3.87262755549485	0.863624553929491\\
2.91947653229496	0.803716503959662\\
1.88804902888829	0.727502157124919\\
0.875053288412326	0.6462108595386\\
-0.138567066690109	0.564796086878146\\
-1.14764284082135	0.486485811134239\\
-2.14389791553624	0.411646106813717\\
-3.13162477109603	0.346065712149184\\
-4.11967280250581	0.288108243408651\\
-5.06574459999884	0.236304516954271\\
-6.12341744706864	0.193655621966231\\
-7.11273966284493	0.157536678561776\\
-8.10342938435808	0.126495596234662\\
-9.12752764614148	0.102191282051395\\
-10.1436460943039	0.0821112188635538\\
-11.1394544045426	0.0655017038322617\\
-12.1114972299001	0.052503803275488\\
-13.167567120816	0.041732026945029\\
-14.0907409609355	0.0329976091670474\\
-15.2348925180396	0.0266497170793368\\
-16.3162506920209	0.0214853968734047\\
-17.0159075389416	0.0168102441493373\\
-18.5042820576307	0.0113607564905461\\
-18.9906223039033	0.00966972262484334\\
-20.7531486893521	0.00688732935546299\\
-21.6745866281177	0.00660641203398027\\
-22.578616610573	0.00525490948565732\\
};
\addlegendentry{$p_r = \num{1}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-31	0.000729286030627607\\
-30.9	0.000746267010192758\\
-30.8	0.000763643231958211\\
-30.7	0.000781423888370325\\
-30.6	0.000799618385338707\\
-30.5	0.000818236347178924\\
-30.4	0.000837287621665017\\
-30.3	0.00085678228520325\\
-30.2	0.000876730648120772\\
-30.1	0.000897143260076394\\
-30	0.000918030915599166\\
-29.9	0.000939404659748289\\
-29.8	0.000961275793908367\\
-29.7	0.000983655881714562\\
-29.6	0.0010065567551143\\
-29.5	0.00102999052056807\\
-29.4	0.00105396956539316\\
-29.3	0.00107850656425124\\
-29.2	0.001103614485786\\
-29.1	0.00112930659941124\\
-29	0.00115559648225549\\
-28.9	0.00118249802626591\\
-28.8	0.00121002544547255\\
-28.7	0.0012381932834209\\
-28.6	0.00126701642077287\\
-28.5	0.00129651008308229\\
-28.4	0.00132668984874607\\
-28.3	0.0013575716571399\\
-28.2	0.0013891718169361\\
-28.1	0.00142150701461319\\
-28	0.00145459432315831\\
-27.9	0.00148845121096874\\
-27.8	0.00152309555095487\\
-27.7	0.00155854562984981\\
-27.6	0.00159482015773349\\
-27.5	0.00163193827776875\\
-27.4	0.00166991957616203\\
-27.3	0.00170878409234865\\
-27.2	0.00174855232940885\\
-27.1	0.0017892452647198\\
-27	0.00183088436084955\\
-26.9	0.00187349157669681\\
-26.8	0.00191708937888246\\
-26.7	0.00196170075339974\\
-26.6	0.00200734921752566\\
-26.5	0.00205405883200238\\
-26.4	0.00210185421349274\\
-26.3	0.00215076054731689\\
-26.2	0.0022008036004747\\
-26.1	0.00225200973496231\\
-26	0.00230440592138548\\
-25.9	0.00235801975288297\\
-25.8	0.00241287945935675\\
-25.7	0.00246901392202559\\
-25.6	0.00252645268830198\\
-25.5	0.00258522598700317\\
-25.4	0.00264536474390131\\
-25.3	0.00270690059761991\\
-25.2	0.0027698659158879\\
-25.1	0.0028342938121515\\
-25	0.00290021816255914\\
-24.9	0.00296767362332262\\
-24.8	0.00303669564846287\\
-24.7	0.00310732050795082\\
-24.6	0.00317958530624884\\
-24.5	0.00325352800126255\\
-24.4	0.00332918742371247\\
-24.3	0.00340660329693021\\
-24.2	0.00348581625709465\\
-24.1	0.00356686787391003\\
-24	0.00364980067174003\\
-23.9	0.00373465815120555\\
-23.8	0.00382148481125411\\
-23.7	0.00391032617171483\\
-23.6	0.00400122879634268\\
-23.5	0.00409424031636729\\
-23.4	0.00418940945455393\\
-23.3	0.00428678604978594\\
-23.2	0.00438642108218368\\
-23.1	0.00448836669876318\\
-23	0.00459267623965165\\
-22.9	0.00469940426486959\\
-22.8	0.0048086065816868\\
-22.7	0.00492034027256694\\
-22.6	0.00503466372371375\\
-22.5	0.00515163665422302\\
-22.4	0.00527132014586329\\
-22.3	0.00539377667348417\\
-22.2	0.00551907013607611\\
-22.1	0.00564726588848641\\
-22	0.00577843077380646\\
-21.9	0.00591263315644075\\
-21.8	0.00604994295587535\\
-21.7	0.00619043168115041\\
-21.6	0.00633417246605772\\
-21.5	0.00648124010507112\\
-21.4	0.00663171109002492\\
-21.3	0.00678566364755351\\
-21.2	0.00694317777730424\\
-21.1	0.0071043352909399\\
-21	0.00726921985194129\\
-20.9	0.00743791701622476\\
-20.8	0.00761051427359072\\
-20.7	0.00778710109001179\\
-20.6	0.00796776895078133\\
-20.5	0.00815261140452983\\
-20.4	0.00834172410812783\\
-20.3	0.00853520487248849\\
-20.2	0.00873315370928085\\
-20.1	0.00893567287857366\\
-20	0.00914286693741828\\
-19.9	0.00935484278938925\\
-19.8	0.00957170973509414\\
-19.7	0.00979357952366611\\
-19.6	0.0100205664052582\\
-19.5	0.0102527871845451\\
-19.4	0.0104903612752558\\
-19.3	0.0107334107557424\\
-19.2	0.0109820604256037\\
-19.1	0.0112364378633771\\
-19	0.011496673485309\\
-18.9	0.0117629006052196\\
-18.8	0.0120352554954726\\
-18.7	0.0123138774490674\\
-18.6	0.0125989088428575\\
-18.5	0.0128904952019159\\
-18.4	0.0131887852650535\\
-18.3	0.0134939310515039\\
-18.2	0.0138060879287846\\
-18.1	0.0141254146817454\\
-18	0.0144520735828142\\
-17.9	0.0147862304634461\\
-17.8	0.0151280547867898\\
-17.7	0.0154777197215756\\
-17.6	0.0158354022172311\\
-17.5	0.0162012830802347\\
-17.4	0.016575547051709\\
-17.3	0.0169583828862621\\
-17.2	0.0173499834320763\\
-17.1	0.01775054571225\\
-17	0.0181602710073949\\
-16.9	0.018579364939485\\
-16.8	0.019008037556961\\
-16.7	0.0194465034210844\\
-16.6	0.0198949816935403\\
-16.5	0.0203536962252814\\
-16.4	0.0208228756466098\\
-16.3	0.0213027534584822\\
-16.2	0.0217935681250364\\
-16.1	0.022295563167319\\
-16	0.0228089872582056\\
-15.9	0.0233340943184943\\
-15.8	0.0238711436141553\\
-15.7	0.0244203998547141\\
-15.6	0.0249821332927467\\
-15.5	0.0255566198244586\\
-15.4	0.0261441410913198\\
-15.3	0.0267449845827239\\
-15.2	0.0273594437396344\\
-15.1	0.0279878180591824\\
-15	0.0286304132001705\\
-14.9	0.0292875410894413\\
-14.8	0.0299595200290572\\
-14.7	0.0306466748042413\\
-14.6	0.0313493367920171\\
-14.5	0.032067844070492\\
-14.4	0.0328025415287105\\
-14.3	0.0335537809770095\\
-14.2	0.0343219212577978\\
-14.1	0.0351073283566787\\
-14	0.0359103755138237\\
-13.9	0.03673144333551\\
-13.8	0.0375709199057164\\
-13.7	0.0384292008976733\\
-13.6	0.0393066896852545\\
-13.5	0.0402037974540879\\
-13.4	0.0411209433122613\\
-13.3	0.0420585544004848\\
-13.2	0.0430170660015666\\
-13.1	0.0439969216490541\\
-13	0.0449985732348754\\
-12.9	0.0460224811158141\\
-12.8	0.0470691142186372\\
-12.7	0.0481389501436918\\
-12.6	0.0492324752667606\\
-12.5	0.0503501848389806\\
-12.4	0.0514925830845918\\
-12.3	0.0526601832962921\\
-12.2	0.0538535079279481\\
-12.1	0.0550730886844069\\
-12	0.0563194666081417\\
-11.9	0.057593192162443\\
-11.8	0.0588948253108627\\
-11.7	0.0602249355925961\\
-11.6	0.06158410219348\\
-11.5	0.0629729140122571\\
-11.4	0.0643919697217614\\
-11.3	0.065841877824637\\
-11.2	0.0673232567032074\\
-11.1	0.0688367346630867\\
-11	0.0703829499701014\\
-10.9	0.0719625508800816\\
-10.8	0.0735761956610532\\
-10.7	0.0752245526073521\\
-10.6	0.0769083000451509\\
-10.5	0.0786281263288764\\
-10.4	0.0803847298279647\\
-10.3	0.0821788189033972\\
-10.2	0.0840111118734121\\
-10.1	0.0858823369677901\\
-10	0.0877932322700647\\
-9.9	0.0897445456470085\\
-9.8	0.0917370346646967\\
-9.7	0.0937714664904473\\
-9.6	0.0958486177798947\\
-9.5	0.0979692745484402\\
-9.4	0.100134232026285\\
-9.3	0.102344294496244\\
-9.2	0.104600275113479\\
-9.1	0.106902995706304\\
-9	0.109253286557159\\
-8.9	0.111651986162827\\
-8.8	0.114099940972952\\
-8.7	0.116598005105877\\
-8.6	0.119147040040806\\
-8.5	0.121747914285243\\
-8.4	0.124401503016672\\
-8.3	0.127108687697392\\
-8.2	0.129870355661374\\
-8.1	0.132687399672047\\
-8	0.135560717449818\\
-7.9	0.138491211168173\\
-7.8	0.141479786917139\\
-7.7	0.144527354132889\\
-7.6	0.147634824992248\\
-7.5	0.150803113770843\\
-7.4	0.154033136163598\\
-7.3	0.157325808566318\\
-7.2	0.160682047317025\\
-7.1	0.164102767895755\\
-7	0.167588884081483\\
-6.9	0.171141307064868\\
-6.8	0.174760944515481\\
-6.7	0.178448699602203\\
-6.6	0.18220546996549\\
-6.5	0.186032146640183\\
-6.4	0.189929612927608\\
-6.3	0.193898743215682\\
-6.2	0.197940401745801\\
-6.1	0.202055441325314\\
-6	0.206244701984406\\
-5.9	0.210509009576293\\
-5.8	0.214849174319654\\
-5.7	0.219265989282305\\
-5.6	0.223760228805193\\
-5.5	0.228332646865837\\
-5.4	0.23298397538048\\
-5.3	0.237714922444257\\
-5.2	0.242526170508855\\
-5.1	0.247418374497187\\
-5	0.25239215985482\\
-4.9	0.257448120537946\\
-4.8	0.262586816937928\\
-4.7	0.267808773742569\\
-4.6	0.273114477734443\\
-4.5	0.278504375526851\\
-4.4	0.283978871238159\\
-4.3	0.289538324105495\\
-4.2	0.295183046039069\\
-4.1	0.300913299118588\\
-4	0.306729293033577\\
-3.9	0.312631182469671\\
-3.8	0.318619064443285\\
-3.7	0.324692975587402\\
-3.6	0.330852889391574\\
-3.5	0.337098713399602\\
-3.4	0.343430286368767\\
-3.3	0.349847375394896\\
-3.2	0.356349673007977\\
-3.1	0.362936794243495\\
-3	0.369608273695146\\
-2.9	0.376363562555073\\
-2.8	0.383202025648265\\
-2.7	0.39012293846833\\
-2.6	0.397125484222366\\
-2.5	0.404208750893232\\
-2.4	0.411371728328108\\
-2.3	0.418613305362816\\
-2.2	0.425932266991985\\
-2.1	0.433327291595759\\
-2	0.440796948234363\\
-1.9	0.448339694022485\\
-1.8	0.455953871596044\\
-1.7	0.463637706684566\\
-1.6	0.471389305802982\\
-1.5	0.479206654077328\\
-1.4	0.487087613219371\\
-1.3	0.495029919665837\\
-1.2	0.503031182898418\\
-1.1	0.511088883961328\\
-1	0.519200374193639\\
-0.9	0.527362874194116\\
-0.800000000000001	0.535573473036689\\
-0.700000000000001	0.543829127755029\\
-0.600000000000001	0.552126663115051\\
-0.5	0.560462771694347\\
-0.4	0.568834014287743\\
-0.300000000000001	0.577236820658232\\
-0.200000000000001	0.585667490652493\\
-0.100000000000001	0.594122195700112\\
0	0.60259698071533\\
0.0999999999999996	0.611087766419833\\
0.199999999999999	0.619590352104526\\
0.299999999999999	0.628100418847676\\
0.399999999999999	0.636613533205933\\
0.5	0.645125151393836\\
0.6	0.653630623966254\\
0.699999999999999	0.662125201016926\\
0.799999999999999	0.670604037904743\\
0.899999999999999	0.679062201517742\\
1	0.687494677082882\\
1.1	0.695896375527569\\
1.2	0.704262141396585\\
1.3	0.712586761325529\\
1.4	0.720864973069158\\
1.5	0.729091475080028\\
1.6	0.737260936629641\\
1.7	0.745368008460958\\
1.8	0.753407333957476\\
1.9	0.761373560810339\\
2	0.769261353160926\\
2.1	0.777065404192247\\
2.2	0.784780449138185\\
2.3	0.792401278675197\\
2.4	0.799922752656561\\
2.5	0.80733981414471\\
2.6	0.814647503692507\\
2.7	0.821840973819741\\
2.8	0.828915503626512\\
2.9	0.835866513480669\\
3	0.842689579712121\\
3.1	0.849380449242626\\
3.2	0.855935054075755\\
3.3	0.862349525568062\\
3.4	0.868620208399219\\
3.5	0.874743674156025\\
3.6	0.880716734442808\\
3.7	0.88653645342893\\
3.8	0.892200159742903\\
3.9	0.897705457622087\\
4	0.90305023722718\\
4.1	0.908232684031692\\
4.2	0.913251287198502\\
4.3	0.918104846858339\\
4.4	0.922792480208742\\
4.5	0.927313626356773\\
4.6	0.931668049834381\\
4.7	0.935855842722093\\
4.8	0.939877425324316\\
4.9	0.943733545348335\\
5	0.947425275548673\\
5.1	0.95095400980912\\
5.2	0.954321457646173\\
5.3	0.957529637129852\\
5.4	0.960580866230756\\
5.5	0.963477752615758\\
5.6	0.966223181928589\\
5.7	0.968820304605817\\
5.8	0.971272521293047\\
5.9	0.973583466940441\\
6	0.975756993670695\\
6.1	0.977797152526193\\
6.2	0.979708174215004\\
6.3	0.981494448987438\\
6.4	0.98316050578588\\
6.5	0.984710990820348\\
6.6	0.986150645730405\\
6.7	0.987484285500678\\
6.8	0.988716776301905\\
6.9	0.989853013432225\\
7	0.990897899534054\\
7.1	0.991856323260346\\
7.2	0.99273313856027\\
7.3	0.993533144748305\\
7.4	0.99426106751247\\
7.5	0.994921541007004\\
7.6	0.995519091162322\\
7.7	0.996058120330706\\
7.8	0.996542893370128\\
7.9	0.996977525251062\\
8	0.99736597025243\\
8.1	0.997712012793224\\
8.2	0.998019259926161\\
8.3	0.998291135499387\\
8.4	0.998530875971985\\
8.5	0.998741527849343\\
8.6	0.998925946685571\\
8.7	0.999086797582491\\
8.8	0.999226557098602\\
8.9	0.999347516467043\\
9	0.999451786009304\\
9.1	0.999541300621356\\
9.2	0.999617826201172\\
9.3	0.999682966881412\\
9.4	0.999738172928318\\
9.5	0.999784749167601\\
9.6	0.999823863800253\\
9.7	0.99985655747556\\
9.8	0.999883752495015\\
9.9	0.999906262029051\\
10	0.999924799238271\\
10.1	0.99993998620184\\
10.2	0.999952362567642\\
10.3	0.999962393851318\\
10.4	0.999970479324092\\
10.5	0.99997695944206\\
10.6	0.999982122782097\\
10.7	0.999986212461366\\
10.8	0.999989432028519\\
10.9	0.99999195082475\\
11	0.999993908821829\\
};
\addlegendentry{theory}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-24,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_b$ [\si{\deci\bel}]},
ymode=log,
ymin=8e-6,
ymax=0.4,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\xi}_b'$ [\si{\snu}]},
axis background/.style={fill=white}
%xmajorgrids,
%ymajorgrids,
%yminorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.05,0.95)}, anchor=north west}
]
\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, mycolor3},mark size=1.2pt, forget plot]
  table[row sep=crcr]{%
-16.3162506920209	0.000960952708534524\\
-21.6745866281177	0.00133077398940073\\
-22.578616610573	0.000475160562257712\\
};

\addplot [color=mycolor2, only marks, mark=diamond*, mark options={solid, mycolor2,mark size=1.2pt}, forget plot]
  table[row sep=crcr]{%
-16.3162506920209	0.000641028316379314\\
-21.6745866281179	0.00106406738047105\\
-22.5786166105729	0.00027203953157183\\
};




\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3.87262755549485	0.259946670898476\\
2.91947653229497	0.215880420475766\\
1.8880490288883	0.163576169367633\\
0.875053288412324	0.134848059347579\\
-0.1385670666901	0.104146402304086\\
-1.14764284082135	0.0802715066896598\\
-2.14389791553624	0.0665946094929284\\
-3.13162477109603	0.0523840454487304\\
-4.11967280250582	0.041607690091086\\
-5.06574459999885	0.0459534430585982\\
-6.12341744706864	0.0265108097889444\\
-7.11273966284493	0.0216404820500776\\
-8.10342938435807	0.0221836928530644\\
-9.12752764614149	0.0148588546333111\\
-10.143646094304	0.0114144795589469\\
-11.1394544045426	0.0102088536355074\\
-12.1114972299001	0.00850272292068718\\
-13.167567120816	0.00573662251451268\\
-14.0907409609355	0.0192957978874982\\
-15.2348925180396	0.00208914786221766\\
-17.0159075389416	0.00563268895031396\\
-18.5042820576307	0.0136279277394008\\
-18.9906223039033	0.0170021378430151\\
-20.753148689352	0.00368932948664728\\
-21.6745866281179	0.00142077651018829\\
-22.578616610573	0.0180934293722933\\
};
%\addlegendentry{$p_r = 0$}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, mark size=1.2pt, forget plot]
  table[row sep=crcr]{%
-16.3162506920209	1.29085979952565e-05\\
};


\addplot [color=mycolor2, only marks, mark=diamond, mark options={solid, mycolor2,mark size=2pt}, forget plot]
  table[row sep=crcr]{%
3.87262755549485	0.259720435946068\\
2.91947653229496	0.215878364213892\\
1.88804902888829	0.163406800642894\\
0.875053288412332	0.134800185578706\\
-0.138567066690106	0.104443773986581\\
-1.14764284082136	0.0803990261095354\\
-2.14389791553624	0.066620864986656\\
-3.13162477109603	0.0522776676842322\\
-4.11967280250582	0.0416126706557604\\
-5.06574459999884	0.046269764907237\\
-6.12341744706865	0.0264619863916798\\
-7.11273966284493	0.0215401612235834\\
-8.10342938435807	0.022250460763008\\
-9.1275276461415	0.014716245771399\\
-10.1436460943039	0.011396138980717\\
-11.1394544045426	0.010141538919712\\
-12.1114972299001	0.00840497651813226\\
-13.167567120816	0.00558745123219904\\
-14.0907409609355	0.00800845049906248\\
-15.2348925180396	0.00194831923038477\\
-17.0159075389416	0.00546191538896136\\
-18.5042820576307	0.0056270279924504\\
-18.9906223039032	0.00688386313556294\\
-20.7531486893521	0.00331483812536578\\
};
%\addlegendentry{$p_r = \num{0.05}$}

\addplot [
color=mycolor2,
mark=none,
densely dashed,
thick
]
table[row sep=crcr]{
3.87262755549485 0.316061854313228\\
3.77262755549485 0.306839542852362\\
3.67262755549485 0.297911336742404\\
3.57262755549485 0.28926719708745\\
3.47262755549485 0.280897447383317\\
3.37262755549485 0.272792759795903\\
3.27262755549485 0.264944141981217\\
3.17262755549485 0.257342924424891\\
3.07262755549485 0.249980748279921\\
2.97262755549485 0.242849553682297\\
2.87262755549485 0.23594156852502\\
2.77262755549485 0.229249297671846\\
2.67262755549485 0.222765512592863\\
2.57262755549485 0.216483241404792\\
2.47262755549485 0.210395759299575\\
2.37262755549485 0.204496579345545\\
2.27262755549485 0.198779443646114\\
2.17262755549485 0.193238314841533\\
2.07262755549485 0.187867367939907\\
1.97262755549485 0.182660982464203\\
1.87262755549485 0.177613734902552\\
1.77262755549485 0.172720391449674\\
1.67262755549485 0.167975901027752\\
1.57262755549485 0.163375388575579\\
1.47262755549485 0.158914148595253\\
1.37262755549485 0.154587638946148\\
1.27262755549485 0.150391474876302\\
1.17262755549485 0.146321423281787\\
1.07262755549485 0.142373397184992\\
0.972627555494852 0.138543450423147\\
0.872627555494852 0.134827772538751\\
0.772627555494852 0.131222683863935\\
0.672627555494852 0.127724630791075\\
0.572627555494852 0.124330181222342\\
0.472627555494852 0.121036020191118\\
0.372627555494852 0.117838945648537\\
0.272627555494852 0.114735864408664\\
0.172627555494852 0.111723788246092\\
0.0726275554948521 0.108799830139995\\
-0.027372444505148 0.105961200658914\\
-0.127372444505148 0.103205204480779\\
-0.227372444505148 0.100529237042905\\
-0.327372444505148 0.0979307813169027\\
-0.427372444505147 0.0954074047036492\\
-0.527372444505148 0.0929567560436656\\
-0.627372444505148 0.0905765627384302\\
-0.727372444505148 0.0882646279783382\\
-0.827372444505148 0.0860188280731894\\
-0.927372444505148 0.0838371098812515\\
-1.02737244450515 0.0817174883331047\\
-1.12737244450515 0.0796580440466242\\
-1.22737244450515 0.0776569210296029\\
-1.32737244450515 0.075712324466656\\
-1.42737244450515 0.0738225185871831\\
-1.52737244450515 0.0719858246112906\\
-1.62737244450515 0.0702006187707007\\
-1.72737244450515 0.068465330401792\\
-1.82737244450515 0.0667784401080263\\
-1.92737244450515 0.0651384779891298\\
-2.02737244450515 0.0635440219344956\\
-2.12737244450515 0.0619936959783779\\
-2.22737244450515 0.0604861687145413\\
-2.32737244450515 0.0590201517681222\\
-2.42737244450515 0.0575943983225461\\
-2.52737244450515 0.0562077016994298\\
-2.62737244450515 0.0548588939894776\\
-2.72737244450515 0.0535468447324596\\
-2.82737244450515 0.0522704596444328\\
-2.92737244450515 0.0510286793904403\\
-3.02737244450515 0.0498204784009889\\
-3.12737244450515 0.0486448637306745\\
-3.22737244450515 0.047500873957386\\
-3.32737244450515 0.0463875781205796\\
-3.42737244450515 0.0453040746971753\\
-3.52737244450515 0.0442494906136792\\
-3.62737244450515 0.0432229802931946\\
-3.72737244450515 0.0422237247360313\\
-3.82737244450515 0.0412509306326753\\
-3.92737244450515 0.0403038295079272\\
-4.02737244450515 0.0393816768950635\\
-4.12737244450515 0.0384837515389194\\
-4.22737244450515 0.0376093546268327\\
-4.32737244450515 0.0367578090464295\\
-4.42737244450515 0.0359284586692724\\
-4.52737244450515 0.0351206676594258\\
-4.62737244450515 0.0343338198060326\\
-4.72737244450515 0.0335673178790298\\
-4.82737244450515 0.0328205830071599\\
-4.92737244450515 0.0320930540774748\\
-5.02737244450515 0.0313841871555497\\
-5.12737244450515 0.0306934549256622\\
-5.22737244450515 0.0300203461502151\\
-5.32737244450515 0.0293643651477089\\
-5.42737244450515 0.0287250312885992\\
-5.52737244450515 0.0281018785083947\\
-5.62737244450515 0.0274944548373794\\
-5.72737244450515 0.0269023219463627\\
-5.82737244450515 0.0263250547078864\\
-5.92737244450515 0.0257622407723349\\
-6.02737244450515 0.0252134801584202\\
-6.12737244450515 0.0246783848575285\\
-6.22737244450515 0.0241565784514379\\
-6.32737244450515 0.0236476957429311\\
-6.42737244450515 0.0231513823988498\\
-6.52737244450515 0.0226672946051473\\
-6.62737244450515 0.02219509873352\\
-6.72737244450515 0.0217344710192065\\
-6.82737244450515 0.0212850972495643\\
-6.92737244450515 0.0208466724630429\\
-7.02737244450515 0.0204189006581925\\
-7.12737244450515 0.020001494512353\\
-7.22737244450515 0.0195941751096882\\
-7.32737244450515 0.0191966716782376\\
-7.42737244450515 0.0188087213356721\\
-7.52737244450515 0.0184300688434511\\
-7.62737244450515 0.0180604663690892\\
-7.72737244450515 0.0176996732562506\\
-7.82737244450515 0.0173474558024021\\
-7.92737244450515 0.0170035870437619\\
-8.02737244450515 0.0166678465472931\\
-8.12737244450515 0.0163400202094991\\
-8.22737244450515 0.016019900061788\\
-8.32737244450515 0.0157072840821786\\
-8.42737244450515 0.0154019760131325\\
-8.52737244450515 0.0151037851853015\\
-8.62737244450515 0.0148125263469889\\
-8.72737244450515 0.0145280194991294\\
-8.82737244450515 0.0142500897355997\\
-8.92737244450515 0.0139785670886788\\
-9.02737244450515 0.0137132863794831\\
-9.12737244450515 0.0134540870732077\\
-9.22737244450515 0.0132008131390112\\
-9.32737244450515 0.0129533129143873\\
-9.42737244450515 0.0127114389738719\\
-9.52737244450515 0.01247504800194\\
-9.62737244450515 0.0122440006699502\\
-9.72737244450515 0.0120181615170034\\
-9.82737244450515 0.0117973988345823\\
-9.92737244450515 0.0115815845548464\\
-10.0273724445052 0.0113705941424601\\
-10.1273724445052 0.0111643064898363\\
-10.2273724445052 0.0109626038156818\\
-10.3273724445052 0.010765371566734\\
-10.4273724445051 0.0105724983225845\\
-10.5273724445052 0.0103838757034864\\
-10.6273724445052 0.0101993982810463\\
-10.7273724445052 0.0100189634917067\\
-10.8273724445052 0.00984247155292638\\
-10.9273724445051 0.00966982538196993\\
-11.0273724445052 0.00950093051722058\\
-11.1273724445052 0.00933569504193412\\
-11.2273724445052 0.0091740295103534\\
-11.3273724445052 0.00901584687610667\\
-11.4273724445051 0.00886106242281486\\
-11.5273724445052 0.00870959369683616\\
-11.6273724445052 0.00856136044207815\\
-11.7273724445052 0.00841628453681045\\
-11.8273724445052 0.00827428993241303\\
-11.9273724445051 0.00813530259399745\\
-12.0273724445052 0.00799925044284062\\
-12.1273724445052 0.00786606330057245\\
-12.2273724445052 0.00773567283506114\\
-12.3273724445052 0.00760801250794129\\
-12.4273724445051 0.0074830175237322\\
-12.5273724445052 0.00736062478049538\\
-12.6273724445052 0.00724077282198213\\
-12.7273724445052 0.00712340179122334\\
-12.8273724445052 0.0070084533855158\\
-12.9273724445051 0.00689587081276039\\
-13.0273724445052 0.00678559874910919\\
-13.1273724445052 0.00667758329788014\\
-13.2273724445052 0.00657177194969881\\
-13.3273724445052 0.00646811354382878\\
-13.4273724445052 0.00636655823065285\\
-13.5273724445052 0.00626705743526899\\
-13.6273724445052 0.00616956382216582\\
-13.7273724445052 0.0060740312609438\\
-13.8273724445052 0.00598041479304923\\
-13.9273724445052 0.00588867059948951\\
-14.0273724445052 0.00579875596949877\\
-14.1273724445052 0.00571062927012436\\
-14.2273724445052 0.00562424991670556\\
-14.3273724445052 0.0055395783442165\\
-14.4273724445052 0.00545657597944682\\
-14.5273724445052 0.00537520521399371\\
-14.6273724445052 0.00529542937804058\\
-14.7273724445052 0.00521721271489775\\
-14.8273724445052 0.00514052035628189\\
-14.9273724445051 0.00506531829831129\\
-15.0273724445052 0.00499157337819506\\
-15.1273724445052 0.00491925325159489\\
-15.2273724445052 0.00484832637063877\\
-15.3273724445052 0.00477876196256687\\
-15.4273724445051 0.00471053000898994\\
-15.5273724445052 0.00464360122574197\\
-15.6273724445052 0.00457794704330864\\
-15.7273724445052 0.00451353958781437\\
-15.8273724445052 0.00445035166255078\\
-15.9273724445051 0.00438835673003031\\
-16.0273724445052 0.0043275288945491\\
-16.1273724445051 0.00426784288524367\\
-16.2273724445052 0.00420927403962662\\
-16.3273724445052 0.00415179828758687\\
-16.4273724445051 0.00409539213584052\\
-16.5273724445052 0.0040400326528188\\
-16.6273724445051 0.00398569745398\\
-16.7273724445052 0.00393236468753278\\
-16.8273724445052 0.00388001302055848\\
-16.9273724445051 0.00382862162552061\\
-17.0273724445052 0.00377817016715003\\
-17.1273724445051 0.00372863878969453\\
-17.2273724445052 0.00368000810452219\\
-17.3273724445052 0.00363225917806789\\
-17.4273724445051 0.00358537352011289\\
-17.5273724445052 0.00353933307238772\\
-17.6273724445051 0.0034941201974887\\
-17.7273724445052 0.00344971766809901\\
-17.8273724445052 0.00340610865650529\\
-17.9273724445051 0.00336327672440117\\
-18.0273724445052 0.0033212058129692\\
-18.1273724445051 0.00327988023323325\\
-18.2273724445052 0.00323928465667326\\
-18.3273724445052 0.00319940410609492\\
-18.4273724445051 0.00316022394674667\\
-18.5273724445052 0.00312172987767694\\
-18.6273724445051 0.0030839079233247\\
-18.7273724445052 0.00304674442533648\\
-18.8273724445052 0.00301022603460332\\
-18.9273724445051 0.0029743397035114\\
-19.0273724445052 0.00293907267840007\\
-19.1273724445051 0.0029044124922214\\
-19.2273724445052 0.0028703469573954\\
-19.3273724445052 0.0028368641588554\\
-19.4273724445051 0.00280395244727797\\
-19.5273724445052 0.00277160043249229\\
-19.6273724445051 0.00273979697706372\\
-19.7273724445052 0.00270853119004664\\
-19.8273724445052 0.00267779242090178\\
-19.9273724445051 0.0026475702535733\\
-20.0273724445052 0.0026178545007211\\
-20.1273724445051 0.00258863519810404\\
-20.2273724445052 0.00255990259910963\\
-20.3273724445052 0.00253164716942624\\
-20.4273724445051 0.00250385958185368\\
-20.5273724445052 0.00247653071124826\\
-20.6273724445052 0.00244965162959861\\
-20.7273724445052 0.00242321360122855\\
-20.8273724445052 0.00239720807812337\\
-20.9273724445051 0.00237162669537619\\
-21.0273724445052 0.00234646126675097\\
-21.1273724445052 0.00232170378035881\\
-21.2273724445052 0.00229734639444462\\
-21.3273724445052 0.00227338143328077\\
-21.4273724445051 0.00224980138316508\\
-21.5273724445052 0.00222659888851986\\
-21.6273724445052 0.00220376674808955\\
-21.7273724445052 0.00218129791123399\\
-21.8273724445052 0.00215918547431473\\
-21.9273724445051 0.00213742267717184\\
-22.0273724445052 0.00211600289968864\\
-22.1273724445052 0.00209491965844202\\
-22.2273724445052 0.00207416660343582\\
-22.3273724445052 0.00205373751491515\\
-22.4273724445051 0.00203362630025932\\
-22.5273724445052 0.00201382699095116\\
};



\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.87262755549485	0.259564905818026\\
2.91947653229496	0.215809228304092\\
1.88804902888829	0.163492158994201\\
0.875053288412326	0.134557214625001\\
-0.138567066690109	0.103952325072759\\
-1.14764284082135	0.0796948922699214\\
-2.14389791553624	0.066506656023728\\
-3.13162477109603	0.0520013780142492\\
-4.11967280250581	0.0414423507540808\\
-5.06574459999884	0.0453381356261874\\
-6.12341744706864	0.0262196047431714\\
-7.11273966284493	0.0213320447953778\\
-8.10342938435808	0.0217616372029614\\
-9.12752764614148	0.0144436604018103\\
-10.1436460943039	0.0110327414163223\\
-11.1394544045426	0.0098152264873555\\
-12.1114972299001	0.00808346806744306\\
-13.167567120816	0.00513341018398362\\
-14.0907409609355	0.00769249422846026\\
-15.2348925180396	0.00165603967566383\\
-17.0159075389416	0.00513523667645692\\
-18.5042820576307	0.00535584882351548\\
-18.9906223039033	0.00652951179204472\\
-20.7531486893521	0.00304191832138322\\
};
%\addlegendentry{$p_r = \num{1}$}


\end{axis}

\end{tikzpicture}%

==> pics/2PSK_sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,13,153}%
\definecolor{mycolor2}{RGB}{165,0,52}%
\definecolor{mycolor3}{RGB}{35,123,52}%
\definecolor{mycolor4}{RGB}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.55\figureheight)},
scale only axis,
xmin=-34.5,
xmax=7.5,
ymode=log,
ymin=1e-4,
ymax=2,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yticklabels=\empty,
xtick={-35,-30,...,15},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
axis background/.style={fill=white}
%xmajorgrids,
%ymajorgrids,
%yminorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.97)}, anchor=north west}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.999909943667625\\
9	0.999433614852936\\
8	0.997435510804219\\
7	0.990860238962021\\
6	0.975365019116253\\
5	0.947641772063647\\
4	0.902842233044882\\
3	0.842473196307673\\
1.99999999999999	0.769364448382326\\
1.00000000000001	0.687161758078651\\
0	0.602988986999525\\
-0.999999999999997	0.518609160816995\\
-2	0.440586856666299\\
-3	0.369217664154971\\
-4	0.306724859548559\\
-5	0.252470773592139\\
-6	0.206178458069707\\
-7	0.1672680093699\\
-8.00000000000001	0.135585226385223\\
-8.99999999999999	0.109299506933061\\
-10	0.0879396205736341\\
-11	0.0703955563554655\\
-12	0.0563735550434056\\
-13	0.0447327580390452\\
-14	0.0357932717901162\\
-15	0.0285587196389415\\
-16	0.0227371051717176\\
-17	0.0180404455341714\\
-18	0.0124535749821537\\
-19	0.0113805637005505\\
-20	0.00895056965205299\\
-21	0.00707229046375746\\
-22	0.00560998030080179\\
-23	0.000936315215802175\\
};
%\addlegendentry{$p_r = \num{0}$}

\addplot [color=mycolor2, draw=none, mark=diamond, mark options={solid, mycolor2, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
10 0.999927701489917\\
9 0.999438458621476\\
8 0.997499049232169\\
7 0.990753872775643\\
6 0.975536439080526\\
5 0.947722188453649\\
4 0.903230000208197\\
3 0.842830833629579\\
1.99999999999999 0.769416903136264\\
1.00000000000001 0.687494777762627\\
0 0.603031349214068\\
-0.999999999999997 0.519388309638138\\
-2 0.440165158598953\\
-3 0.369663363362458\\
-4 0.307016509418273\\
-5 0.252412964259412\\
-6 0.206241167072226\\
-7 0.167095546688366\\
-8.00000000000001 0.135519405219571\\
-8.99999999999999 0.109383313068141\\
-10 0.0877414808036123\\
-11 0.0701950331437138\\
-12 0.0562637755576079\\
-13 0.0450395394476019\\
-14 0.0358250507092956\\
-15 0.0287103595668892\\
-16 0.0227570677031316\\
-17 0.0182520242583314\\
-18 0.014374704135129\\
-19 0.0114632000712526\\
-20 0.00903709336618414\\
-21 0.00722596994388286\\
-22 0.00571407516362432\\
-23 0.00458680323632044\\
-24 0.00370468993155626\\
-25 0.00288691218738596\\
-26 0.00225954985845933\\
-27 0.0017462429259068\\
-28 0.00135602795296574\\
-29 0.00110050744788559\\
-30 0.000865610054018473\\
-31 0.000673761547886287\\
-32 0.000556165413757692\\
-33 0.000442280835617093\\
-34 0.0001081737618287\\
};
%\addlegendentry{$p_r = \num{0.05}$}

\addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10 0.999917693512513\\
9 0.999457216350073\\
8 0.997449368012293\\
7 0.990766856386705\\
6 0.975503380498921\\
5 0.947681464245552\\
4 0.903111235714467\\
3 0.843092202621788\\
1.99999999999999 0.769393099313168\\
1.00000000000001 0.687701643897122\\
0 0.602244041851591\\
-0.999999999999997 0.518994265662462\\
-2 0.440191338186363\\
-3 0.369997500138319\\
-4 0.306633982078746\\
-5 0.252429853411244\\
-6 0.206151693782619\\
-7 0.167798846994567\\
-8.00000000000001 0.135285448656744\\
-8.99999999999999 0.109601272854077\\
-10 0.0877350436686604\\
-11 0.0703424537740107\\
-12 0.0564501056650837\\
-13 0.0450885686680426\\
-14 0.036110571370375\\
-15 0.0288538227564356\\
-16 0.0228475805549062\\
-17 0.0180025066107269\\
-18 0.0143768831799213\\
-19 0.0114773661577937\\
-20 0.00917351959026447\\
-21 0.00724560780477102\\
-22 0.00575038481759338\\
-23 0.00462220953415948\\
-24 0.00364426709422572\\
-25 0.00288312254133261\\
-26 0.00234094535831714\\
-27 0.00181480169218856\\
-28 0.00144119277417198\\
-29 0.00113754043671344\\
-30 0.000940500609081962\\
-31 0.000739830436693567\\
-32 0.000568856893685465\\
-33 0.000460562669880427\\
-34 0.000358037455854332\\
-35 0.000280313239920949\\
-36 0.000229354447798091\\
-37 0.000196857633556924\\
-38 0.000155825994120562\\
-39 0.000129195013474082\\
-40 8.99021478182327e-05\\
};
%\addlegendentry{$p_r = \num{1}$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-37 0.000183237889960663\\
-36.9 0.000187505652691655\\
-36.8 0.00019187280572408\\
-36.7 0.000196341663275756\\
-36.6 0.000200914593428747\\
-36.5 0.000205594019380806\\
-36.4 0.000210382420728128\\
-36.3 0.00021528233477619\\
-36.2 0.000220296357882344\\
-36.1 0.000225427146829271\\
-36 0.000230677420228087\\
-35.9 0.000236049959958295\\
-35.8 0.000241547612637838\\
-35.7 0.000247173291127556\\
-35.6 0.000252929976072513\\
-35.5 0.000258820717476294\\
-35.4 0.000264848636315262\\
-35.3 0.000271016926186807\\
-35.2 0.000277328854997316\\
-35.1 0.000283787766690358\\
-35 0.000290397083013372\\
-34.9 0.000297160305325894\\
-34.8 0.000304081016449076\\
-34.7 0.000311162882560501\\
-34.6 0.000318409655128526\\
-34.5 0.000325825172896588\\
-34.4 0.00033341336390913\\
-34.3 0.000341178247587393\\
-34.2 0.000349123936851936\\
-34.1 0.000357254640293903\\
-34 0.000365574664398682\\
-33.9 0.000374088415818763\\
-33.8 0.000382800403699979\\
-33.7 0.000391715242062496\\
-33.6 0.000400837652235753\\
-33.5 0.000410172465350467\\
-33.4 0.000419724624888151\\
-33.3 0.000429499189289029\\
-33.2 0.000439501334621895\\
-33.1 0.000449736357313713\\
-33 0.00046020967694349\\
-32.9 0.00047092683910166\\
-32.8 0.000481893518312404\\
-32.7 0.000493115521028376\\
-32.6 0.000504598788689359\\
-32.5 0.000516349400856653\\
-32.4 0.000528373578414953\\
-32.3 0.000540677686852842\\
-32.2 0.000553268239615878\\
-32.1 0.000566151901538081\\
-32 0.000579335492353117\\
-31.9 0.000592825990285983\\
-31.8 0.000606630535727626\\
-31.7 0.000620756434995151\\
-31.6 0.000635211164177085\\
-31.5 0.000650002373069114\\
-31.4 0.000665137889199419\\
-31.3 0.000680625721947603\\
-31.2 0.000696474066757991\\
-31.1 0.000712691309449731\\
-31 0.000729286030627607\\
-30.9 0.000746267010192758\\
-30.8 0.000763643231958211\\
-30.7 0.000781423888370325\\
-30.6 0.000799618385338707\\
-30.5 0.000818236347178924\\
-30.4 0.000837287621665017\\
-30.3 0.000856782285203361\\
-30.2 0.00087673064812066\\
-30.1 0.000897143260076394\\
-30	0.000918030915599166\\
-29.9	0.000939404659748289\\
-29.8	0.000961275793908367\\
-29.7	0.000983655881714562\\
-29.6	0.0010065567551143\\
-29.5	0.00102999052056807\\
-29.4	0.00105396956539316\\
-29.3	0.00107850656425124\\
-29.2	0.001103614485786\\
-29.1	0.00112930659941124\\
-29	0.00115559648225549\\
-28.9	0.00118249802626591\\
-28.8	0.00121002544547255\\
-28.7	0.0012381932834209\\
-28.6	0.00126701642077287\\
-28.5	0.00129651008308229\\
-28.4	0.00132668984874607\\
-28.3	0.0013575716571399\\
-28.2	0.0013891718169361\\
-28.1	0.00142150701461319\\
-28	0.00145459432315831\\
-27.9	0.00148845121096874\\
-27.8	0.00152309555095487\\
-27.7	0.00155854562984981\\
-27.6	0.00159482015773349\\
-27.5	0.00163193827776875\\
-27.4	0.00166991957616203\\
-27.3	0.00170878409234865\\
-27.2	0.00174855232940885\\
-27.1	0.0017892452647198\\
-27	0.00183088436084955\\
-26.9	0.00187349157669681\\
-26.8	0.00191708937888246\\
-26.7	0.00196170075339974\\
-26.6	0.00200734921752566\\
-26.5	0.00205405883200238\\
-26.4	0.00210185421349274\\
-26.3	0.00215076054731689\\
-26.2	0.0022008036004747\\
-26.1	0.00225200973496231\\
-26	0.00230440592138548\\
-25.9	0.00235801975288297\\
-25.8	0.00241287945935675\\
-25.7	0.00246901392202559\\
-25.6	0.00252645268830198\\
-25.5	0.00258522598700317\\
-25.4	0.00264536474390131\\
-25.3	0.00270690059761991\\
-25.2	0.0027698659158879\\
-25.1	0.0028342938121515\\
-25	0.00290021816255914\\
-24.9	0.00296767362332262\\
-24.8	0.00303669564846287\\
-24.7	0.00310732050795082\\
-24.6	0.00317958530624884\\
-24.5	0.00325352800126255\\
-24.4	0.00332918742371247\\
-24.3	0.00340660329693021\\
-24.2	0.00348581625709465\\
-24.1	0.00356686787391003\\
-24	0.00364980067174003\\
-23.9	0.00373465815120555\\
-23.8	0.00382148481125411\\
-23.7	0.00391032617171483\\
-23.6	0.00400122879634268\\
-23.5	0.00409424031636729\\
-23.4	0.00418940945455393\\
-23.3	0.00428678604978594\\
-23.2	0.00438642108218368\\
-23.1	0.00448836669876318\\
-23	0.00459267623965165\\
-22.9	0.00469940426486959\\
-22.8	0.0048086065816868\\
-22.7	0.00492034027256694\\
-22.6	0.00503466372371375\\
-22.5	0.00515163665422302\\
-22.4	0.00527132014586329\\
-22.3	0.00539377667348417\\
-22.2	0.00551907013607611\\
-22.1	0.00564726588848641\\
-22	0.00577843077380646\\
-21.9	0.00591263315644075\\
-21.8	0.00604994295587535\\
-21.7	0.00619043168115041\\
-21.6	0.00633417246605772\\
-21.5	0.00648124010507112\\
-21.4	0.00663171109002492\\
-21.3	0.00678566364755351\\
-21.2	0.00694317777730424\\
-21.1	0.0071043352909399\\
-21	0.00726921985194129\\
-20.9	0.00743791701622476\\
-20.8	0.00761051427359072\\
-20.7	0.00778710109001179\\
-20.6	0.00796776895078133\\
-20.5	0.00815261140452983\\
-20.4	0.00834172410812783\\
-20.3	0.00853520487248849\\
-20.2	0.00873315370928085\\
-20.1	0.00893567287857366\\
-20	0.00914286693741828\\
-19.9	0.00935484278938925\\
-19.8	0.00957170973509414\\
-19.7	0.00979357952366611\\
-19.6	0.0100205664052582\\
-19.5	0.0102527871845451\\
-19.4	0.0104903612752558\\
-19.3	0.0107334107557424\\
-19.2	0.0109820604256037\\
-19.1	0.0112364378633771\\
-19	0.011496673485309\\
-18.9	0.0117629006052196\\
-18.8	0.0120352554954726\\
-18.7	0.0123138774490674\\
-18.6	0.0125989088428575\\
-18.5	0.0128904952019159\\
-18.4	0.0131887852650535\\
-18.3	0.0134939310515039\\
-18.2	0.0138060879287846\\
-18.1	0.0141254146817454\\
-18	0.0144520735828142\\
-17.9	0.0147862304634461\\
-17.8	0.0151280547867898\\
-17.7	0.0154777197215756\\
-17.6	0.0158354022172311\\
-17.5	0.0162012830802347\\
-17.4	0.016575547051709\\
-17.3	0.0169583828862621\\
-17.2	0.0173499834320763\\
-17.1	0.01775054571225\\
-17	0.0181602710073949\\
-16.9	0.018579364939485\\
-16.8	0.019008037556961\\
-16.7	0.0194465034210844\\
-16.6	0.0198949816935403\\
-16.5	0.0203536962252814\\
-16.4	0.0208228756466098\\
-16.3	0.0213027534584822\\
-16.2	0.0217935681250364\\
-16.1	0.022295563167319\\
-16	0.0228089872582056\\
-15.9	0.0233340943184943\\
-15.8	0.0238711436141553\\
-15.7	0.0244203998547141\\
-15.6	0.0249821332927467\\
-15.5	0.0255566198244586\\
-15.4	0.0261441410913198\\
-15.3	0.0267449845827239\\
-15.2	0.0273594437396344\\
-15.1	0.0279878180591824\\
-15	0.0286304132001705\\
-14.9	0.0292875410894413\\
-14.8	0.0299595200290572\\
-14.7	0.0306466748042413\\
-14.6	0.0313493367920171\\
-14.5	0.032067844070492\\
-14.4	0.0328025415287105\\
-14.3	0.0335537809770095\\
-14.2	0.0343219212577978\\
-14.1	0.0351073283566787\\
-14	0.0359103755138237\\
-13.9	0.03673144333551\\
-13.8	0.0375709199057164\\
-13.7	0.0384292008976733\\
-13.6	0.0393066896852545\\
-13.5	0.0402037974540879\\
-13.4	0.0411209433122613\\
-13.3	0.0420585544004848\\
-13.2	0.0430170660015666\\
-13.1	0.0439969216490541\\
-13	0.0449985732348754\\
-12.9	0.0460224811158141\\
-12.8	0.0470691142186372\\
-12.7	0.0481389501436918\\
-12.6	0.0492324752667606\\
-12.5	0.0503501848389806\\
-12.4	0.0514925830845918\\
-12.3	0.0526601832962921\\
-12.2	0.0538535079279481\\
-12.1	0.0550730886844069\\
-12	0.0563194666081417\\
-11.9	0.057593192162443\\
-11.8	0.0588948253108627\\
-11.7	0.0602249355925961\\
-11.6	0.06158410219348\\
-11.5	0.0629729140122571\\
-11.4	0.0643919697217614\\
-11.3	0.065841877824637\\
-11.2	0.0673232567032074\\
-11.1	0.0688367346630867\\
-11	0.0703829499701014\\
-10.9	0.0719625508800816\\
-10.8	0.0735761956610532\\
-10.7	0.0752245526073521\\
-10.6	0.0769083000451509\\
-10.5	0.0786281263288764\\
-10.4	0.0803847298279647\\
-10.3	0.0821788189033972\\
-10.2	0.0840111118734121\\
-10.1	0.0858823369677901\\
-10	0.0877932322700647\\
-9.9	0.0897445456470085\\
-9.8	0.0917370346646967\\
-9.7	0.0937714664904473\\
-9.6	0.0958486177798947\\
-9.5	0.0979692745484402\\
-9.4	0.100134232026285\\
-9.3	0.102344294496244\\
-9.2	0.104600275113479\\
-9.1	0.106902995706304\\
-9	0.109253286557159\\
-8.9	0.111651986162827\\
-8.8	0.114099940972952\\
-8.7	0.116598005105877\\
-8.6	0.119147040040806\\
-8.5	0.121747914285243\\
-8.4	0.124401503016672\\
-8.3	0.127108687697392\\
-8.2	0.129870355661374\\
-8.1	0.132687399672047\\
-8	0.135560717449818\\
-7.9	0.138491211168173\\
-7.8	0.141479786917139\\
-7.7	0.144527354132889\\
-7.6	0.147634824992248\\
-7.5	0.150803113770843\\
-7.4	0.154033136163598\\
-7.3	0.157325808566318\\
-7.2	0.160682047317025\\
-7.1	0.164102767895755\\
-7	0.167588884081483\\
-6.9	0.171141307064868\\
-6.8	0.174760944515481\\
-6.7	0.178448699602203\\
-6.6	0.18220546996549\\
-6.5	0.186032146640183\\
-6.4	0.189929612927608\\
-6.3	0.193898743215682\\
-6.2	0.197940401745801\\
-6.1	0.202055441325314\\
-6	0.206244701984406\\
-5.9	0.210509009576293\\
-5.8	0.214849174319654\\
-5.7	0.219265989282305\\
-5.6	0.223760228805193\\
-5.5	0.228332646865837\\
-5.4	0.23298397538048\\
-5.3	0.237714922444257\\
-5.2	0.242526170508855\\
-5.1	0.247418374497187\\
-5	0.25239215985482\\
-4.9	0.257448120537946\\
-4.8	0.262586816937928\\
-4.7	0.267808773742569\\
-4.6	0.273114477734443\\
-4.5	0.278504375526851\\
-4.4	0.283978871238159\\
-4.3	0.289538324105495\\
-4.2	0.295183046039069\\
-4.1	0.300913299118588\\
-4	0.306729293033577\\
-3.9	0.312631182469671\\
-3.8	0.318619064443285\\
-3.7	0.324692975587402\\
-3.6	0.330852889391574\\
-3.5	0.337098713399602\\
-3.4	0.343430286368767\\
-3.3	0.349847375394896\\
-3.2	0.356349673007977\\
-3.1	0.362936794243495\\
-3	0.369608273695146\\
-2.9	0.376363562555073\\
-2.8	0.383202025648265\\
-2.7	0.39012293846833\\
-2.6	0.397125484222366\\
-2.5	0.404208750893232\\
-2.4	0.411371728328108\\
-2.3	0.418613305362816\\
-2.2	0.425932266991985\\
-2.1	0.433327291595759\\
-2	0.440796948234363\\
-1.9	0.448339694022485\\
-1.8	0.455953871596044\\
-1.7	0.463637706684566\\
-1.6	0.471389305802982\\
-1.5	0.479206654077328\\
-1.4	0.487087613219371\\
-1.3	0.495029919665837\\
-1.2	0.503031182898418\\
-1.1	0.511088883961328\\
-1	0.519200374193639\\
-0.9	0.527362874194116\\
-0.800000000000001	0.535573473036689\\
-0.700000000000001	0.543829127755029\\
-0.600000000000001	0.552126663115051\\
-0.5	0.560462771694347\\
-0.4	0.568834014287743\\
-0.300000000000001	0.577236820658232\\
-0.200000000000001	0.585667490652493\\
-0.100000000000001	0.594122195700112\\
0	0.60259698071533\\
0.0999999999999996	0.611087766419833\\
0.199999999999999	0.619590352104526\\
0.299999999999999	0.628100418847676\\
0.399999999999999	0.636613533205933\\
0.5	0.645125151393836\\
0.6	0.653630623966254\\
0.699999999999999	0.662125201016926\\
0.799999999999999	0.670604037904743\\
0.899999999999999	0.679062201517742\\
1	0.687494677082882\\
1.1	0.695896375527569\\
1.2	0.704262141396585\\
1.3	0.712586761325529\\
1.4	0.720864973069158\\
1.5	0.729091475080028\\
1.6	0.737260936629641\\
1.7	0.745368008460958\\
1.8	0.753407333957476\\
1.9	0.761373560810339\\
2	0.769261353160926\\
2.1	0.777065404192247\\
2.2	0.784780449138185\\
2.3	0.792401278675197\\
2.4	0.799922752656561\\
2.5	0.80733981414471\\
2.6	0.814647503692507\\
2.7	0.821840973819741\\
2.8	0.828915503626512\\
2.9	0.835866513480669\\
3	0.842689579712121\\
3.1	0.849380449242626\\
3.2	0.855935054075755\\
3.3	0.862349525568062\\
3.4	0.868620208399219\\
3.5	0.874743674156025\\
3.6	0.880716734442808\\
3.7	0.88653645342893\\
3.8	0.892200159742903\\
3.9	0.897705457622087\\
4	0.90305023722718\\
4.1	0.908232684031692\\
4.2	0.913251287198502\\
4.3	0.918104846858339\\
4.4	0.922792480208742\\
4.5	0.927313626356773\\
4.6	0.931668049834381\\
4.7	0.935855842722093\\
4.8	0.939877425324316\\
4.9	0.943733545348335\\
5	0.947425275548673\\
5.1	0.95095400980912\\
5.2	0.954321457646173\\
5.3	0.957529637129852\\
5.4	0.960580866230756\\
5.5	0.963477752615758\\
5.6	0.966223181928589\\
5.7	0.968820304605817\\
5.8	0.971272521293047\\
5.9	0.973583466940441\\
6	0.975756993670695\\
6.1	0.977797152526193\\
6.2	0.979708174215004\\
6.3	0.981494448987438\\
6.4	0.98316050578588\\
6.5	0.984710990820348\\
6.6	0.986150645730405\\
6.7	0.987484285500678\\
6.8	0.988716776301905\\
6.9	0.989853013432225\\
7	0.990897899534054\\
7.1	0.991856323260346\\
7.2	0.99273313856027\\
7.3	0.993533144748305\\
7.4	0.99426106751247\\
7.5	0.994921541007004\\
7.6	0.995519091162322\\
7.7	0.996058120330706\\
7.8	0.996542893370128\\
7.9	0.996977525251062\\
8	0.99736597025243\\
8.1	0.997712012793224\\
8.2	0.998019259926161\\
8.3	0.998291135499387\\
8.4	0.998530875971985\\
8.5	0.998741527849343\\
8.6	0.998925946685571\\
8.7	0.999086797582491\\
8.8	0.999226557098602\\
8.9	0.999347516467043\\
9	0.999451786009304\\
9.1	0.999541300621356\\
9.2	0.999617826201172\\
9.3	0.999682966881412\\
9.4	0.999738172928318\\
9.5	0.999784749167601\\
9.6	0.999823863800253\\
9.7	0.99985655747556\\
9.8	0.999883752495015\\
9.9	0.999906262029051\\
10	0.999924799238271\\
10.1	0.99993998620184\\
10.2	0.999952362567642\\
10.3	0.999962393851318\\
10.4	0.999970479324092\\
10.5	0.99997695944206\\
10.6	0.999982122782097\\
10.7	0.999986212461366\\
10.8	0.999989432028519\\
10.9	0.99999195082475\\
11	0.999993908821829\\
};
%\addlegendentry{theory}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-34.5,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_b$ [\si{\deci\bel}]},
ymode=log,
ymin=8e-06,
ymax=0.4,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yticklabels=\empty,
xtick={-35,-30,...,15},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
axis background/.style={fill=white}
%xmajorgrids,
%ymajorgrids,
%yminorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10 0.000301777444592144\\
9 0.000285640615667881\\
8 0.000251985680041025\\
7 0.000245635303097488\\
6 0.00020166980161463\\
5 0.000226649636913083\\
4 0.000186305833613472\\
3 0.000168642697615686\\
1.99999999999999 0.000156553559797166\\
1.00000000000001 0.000176496550478998\\
0 0.000139853392603451\\
-0.999999999999997 0.000191851286109564\\
-2 0.000168243197093332\\
-3 0.000158319067262096\\
-4 0.000174692985200265\\
-5 0.000195086012622015\\
-6 0.00019823102668082\\
-7 0.000199304886589657\\
-8.00000000000001 0.000230921755240922\\
-8.99999999999999 0.000267823499471193\\
-10 0.000282171523115662\\
-11 0.000421204626608438\\
-12 0.000291687330971377\\
-13 0.000317281548081774\\
-14 0.000425788820424024\\
-15 0.000340141750342996\\
-16 0.000455590683106941\\
-17 0.000449738313291682\\
-18 0.00566588185516771\\
-19 0.000445746558696771\\
-20 0.000588577870944537\\
-21 0.000653810932097899\\
-22 0.000526543111770765\\
-23 0.00830744475178783\\
};
%\addlegendentry{M = 4, r = 0}

\addplot [color=mycolor2, draw=none, mark=diamond, mark options={solid, mycolor2, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
10 0.000290955421661465\\
9 0.000287144355585115\\
8 0.000272421453206228\\
7 0.000229550328893536\\
6 0.000219421647140147\\
5 0.000205735320348825\\
4 0.000185205124256069\\
3 0.000198393788013408\\
1.99999999999999 0.000163525921623219\\
1.00000000000001 0.000159446399215987\\
0 0.000144138584516229\\
-0.999999999999997 0.000155987077472711\\
-2 0.00014650708644519\\
-3 0.000159351398550849\\
-4 0.000178784691731212\\
-5 0.000158015320067314\\
-6 0.000165393862401066\\
-7 0.000201937392321419\\
-8.00000000000001 0.000211447094123918\\
-8.99999999999999 0.000251743226720703\\
-10 0.000228136791543592\\
-11 0.00025190087020221\\
-12 0.000261210206358428\\
-13 0.000251171260912098\\
-14 0.000268159643177826\\
-15 0.000236020742546816\\
-16 0.000248341758480673\\
-17 0.000293040165870184\\
-18 0.0002769646711711\\
-19 0.000194257820019007\\
-20 0.000246765844579755\\
-21 0.000214770837646427\\
-22 0.000185262558672981\\
-23 0.000225559317976786\\
-24 0.000228465489472689\\
-25 0.000208768482985025\\
-26 0.0001300281655456\\
-27 0.000127552233234048\\
-28 0.000195675644201408\\
-29 0.000143730482669216\\
-30 0.000119405417204655\\
-31 0.000107670261393191\\
-32 0.000136155944110684\\
-33 0.000120673800710167\\
-34 0.000279102986799825\\
};
%\addlegendentry{M = 4, r = 0.05}

\addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10 0.000297445114191719\\
9 0.000277935029787439\\
8 0.000242608532231635\\
7 0.000218203368841255\\
6 0.000215810306610402\\
5 0.000195865325811388\\
4 0.000183656236945541\\
3 0.000162322340618053\\
1.99999999999999 0.00017313362838242\\
1.00000000000001 0.000129448043381663\\
0 0.000120147917208024\\
-0.999999999999997 0.000118298553783794\\
-2 0.000116144143895521\\
-3 0.000116349009587162\\
-4 0.000108305684517317\\
-5 9.40977210159584e-05\\
-6 9.81430302072281e-05\\
-7 8.40573294347075e-05\\
-8.00000000000001 8.19174757884502e-05\\
-8.99999999999999 7.29003734338046e-05\\
-10 6.9113876138074e-05\\
-11 6.13476675989171e-05\\
-12 6.32819696939133e-05\\
-13 5.86334186986131e-05\\
-14 6.18429938435801e-05\\
-15 5.59946018955552e-05\\
-16 5.18844259742019e-05\\
-17 4.80019131368936e-05\\
-18 4.25489689934504e-05\\
-19 5.11889985627418e-05\\
-20 4.37251576654553e-05\\
-21 3.53529868278042e-05\\
-22 3.47496988561938e-05\\
-23 3.87723229011912e-05\\
-24 2.48402833784782e-05\\
-25 2.79835047585666e-05\\
-26 2.68846517364e-05\\
-27 2.6499041076794e-05\\
-28 1.4674924765885e-05\\
-29 1.93705592708133e-05\\
-30 1.76117000401978e-05\\
-31 1.27335657240392e-05\\
-32 1.37128684991583e-05\\
-33 1.4068624536688e-05\\
-34 1.47996536407874e-05\\
-35 1.61489696510102e-05\\
-36 1.11064631529154e-05\\
-37 1.51049156740258e-05\\
-38 1.04776428266551e-05\\
-39 1.00787016434709e-05\\
-40 1.11330320589744e-05\\
};
%\addlegendentry{$p_r=1$}

\addplot [
color=mycolor2,
mark=none,
densely dashed,
thick,
forget plot
]
table[row sep=crcr]{
10 0.000294011693088279\\
9.5 0.00028987641051485\\
9 0.00028319368365342\\
8.5 0.000274639875332738\\
8 0.000264830693340351\\
7.5 0.000254299203098617\\
7 0.000243487252701788\\
6.5 0.000232746557330605\\
6 0.000222345987033567\\
5.5 0.000212482234300797\\
5 0.000203291766392355\\
4.5 0.000194862646679201\\
4 0.000187245368836322\\
3.5 0.000180462267840389\\
3 0.00017451536191544\\
2.5 0.000169392662882062\\
2 0.000165073095246992\\
1.5 0.000161530211162147\\
1 0.000158734898947137\\
0.5 0.000156657272112261\\
0 0.000155267904180264\\
-0.5 0.000154538548937364\\
-1 0.000154442460233756\\
-1.5 0.000154954402429199\\
-2 0.000156050423145801\\
-2.5 0.000157707444494408\\
-3 0.000159902717288418\\
-3.5 0.000162613174616327\\
-4 0.000165814716060724\\
-4.5 0.000169481451320942\\
-5 0.000173584931485839\\
-5.5 0.000178093397159011\\
-6 0.000182971074486295\\
-6.5 0.000188177552277511\\
-7 0.000193667275236925\\
-7.5 0.000199389189204578\\
-8 0.00020528657367641\\
-8.5 0.00021129709419636\\
-9 0.000217353102099881\\
-9.5 0.000223382201311689\\
-10 0.000229308091465047\\
-10.5 0.000235051683787669\\
-11 0.000240532471551603\\
-11.5 0.000245670121252078\\
-12 0.000250386235141285\\
-12.5 0.000254606221533519\\
-13 0.000258261197702713\\
-13.5 0.000261289842413335\\
-14 0.000263640112140275\\
-14.5 0.000265270737472554\\
-15 0.000266152424241146\\
-15.5 0.000266268697244011\\
-16 0.000265616342245034\\
-16.5 0.000264205422946807\\
-17 0.000262058872310399\\
-17.5 0.000259211680187208\\
-18 0.000255709720022294\\
-18.5 0.000251608274857955\\
-19 0.000246970335820719\\
-19.5 0.000241864753967072\\
-20 0.000236364328537965\\
-20.5 0.000230543911558834\\
-21 0.000224478600972994\\
-21.5 0.000218242083085843\\
-22 0.000211905171195013\\
-22.5 0.00020553457211981\\
-23 0.000199191897095784\\
-23.5 0.000192932919182352\\
-24 0.000186807066733523\\
-24.5 0.000180857132135189\\
-25 0.000175119167189308\\
-25.5 0.000169622531264238\\
-26 0.00016439005548235\\
-26.5 0.000159438285501132\\
-27 0.000154777766512338\\
-27.5 0.000150413336574414\\
-28 0.000146344397986062\\
-28.5 0.000142565140867647\\
-29 0.000139064698324216\\
-29.5 0.00013582721854257\\
-30 0.000132831846102306\\
-30.5 0.000130052612987202\\
-31 0.000127458249734387\\
-31.5 0.000125011939410638\\
-32 0.00012267105222334\\
-32.5 0.000120386916993481\\
-33 0.000118104707531751\\
};


\end{axis}
\end{tikzpicture}%

==> pics/4PSK_exp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,13,153}%
\definecolor{mycolor2}{RGB}{165,0,52}%
\definecolor{mycolor3}{RGB}{35,123,52}%
\definecolor{mycolor4}{RGB}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.411\figurewidth,
%height=0.419\figureheight,
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.55\figureheight)},
scale only axis,
xmin=-20.5,
xmax=8.5,
ymode=log,
ymin=8e-5,
ymax=3,
ytick={1e-4,1e-3,1e-2,1e-1,1,10},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
ylabel style={font=\color{white!15!black}},
ylabel={$I_\mathrm{AB}$ [\si{\bit\per\sym}]},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.975,0.06)}, anchor=south east, draw=white!15!black,fill=none,font=\scriptsize}
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
7.08171315620381	1.72818360437438\\
6.12512549244635	1.61011347163835\\
5.12235333505625	1.4687777730011\\
4.11364988335537	1.3124524113734\\
3.10915606471101	1.15447978595768\\
2.11211141677123	0.997292109698183\\
1.0991527638296	0.850567228105604\\
0.0952363059305976	0.716020146131852\\
-0.892334001465732	0.596793056478984\\
-1.86999843726507	0.492435197233906\\
-2.8839214443759	0.404696368422744\\
-3.87493478086941	0.328281547421552\\
-4.8855466188814	0.26473150895989\\
-5.88936251310345	0.213649282879595\\
-6.89567239118193	0.165116277421274\\
-7.89247152219197	0.00945353786693337\\
-8.92791523391231	0.0010589813707903\\
};
\addlegendentry{$p_r = \num{0}$}

\addplot [color=mycolor2, only marks, mark=diamond, mark options={solid, mycolor2,mark size=2pt}]
  table[row sep=crcr]{%
7.08171315620382	1.7282568116643\\
6.12512549244635	1.6102203491172\\
5.12235333505625	1.44761087398344\\
4.11364988335537	1.31266568617434\\
3.10915606471101	1.15479562789185\\
2.11211141677123	0.997367458512914\\
1.09915276382959	0.850722296097948\\
0.0952363059305815	0.716229509467428\\
-0.89233400146572	0.597082666973002\\
-1.86999843726505	0.49270004276776\\
-2.8839214443759	0.404834458730811\\
-3.87493478086941	0.328988843538052\\
-4.8855466188814	0.265782500835402\\
-5.88936251310345	0.215208310842976\\
-6.89567239118194	0.172042920308522\\
-7.89247152219198	0.138097148654137\\
-8.92791523391232	0.110708419124505\\
-9.86849558271022	0.0883068310032059\\
-10.8896109849705	0.0704149568187956\\
-11.9484905457387	0.0560570379381326\\
-12.8402135573411	0.0448787355629433\\
-13.8958447253711	0.0355367426470818\\
-14.8067209131717	0.0286584018008743\\
-15.9342148393736	0.0225477462233494\\
-16.817981536182	0.0180403626311065\\
-18.1432546380377	0.0123443867839521\\
-19.1507930996973	0.0106151929606501\\
};
\addlegendentry{$p_r = \num{0.05}$}

\addlegendimage{color=mycolor2, mark=none, densely dashed, thick}
\addlegendentry{$p_r = \num{0.05}$, fit}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
7.08171315620381	1.72829234809413\\
6.12512549244635	1.61022045148181\\
5.12235333505625	1.46906033828934\\
4.11364988335537	1.31266233256351\\
3.10915606471101	1.15462664101806\\
2.11211141677123	0.997615350224532\\
1.09915276382959	0.850846668071816\\
0.0952363059305853	0.716397034914566\\
-0.892334001465708	0.597237340856642\\
-1.86999843726507	0.493102228176425\\
-2.8839214443759	0.405275206553886\\
-3.87493478086941	0.329216426976529\\
-4.8855466188814	0.266597681790147\\
-5.88936251310345	0.215498198520715\\
-6.89567239118194	0.172359578190666\\
-7.89247152219196	0.138400818010496\\
-8.92791523391231	0.111065759817629\\
-9.86849558271023	0.0885673197904075\\
-10.8896109849705	0.0706719739795244\\
-11.9484905457388	0.0563794531324154\\
-12.8402135573411	0.0451326836141316\\
-13.8958447253711	0.0356977351206388\\
-14.8067209131717	0.0287684587146136\\
-15.9342148393736	0.0226576161110176\\
-16.817981536182	0.0181561900913395\\
-18.1432546380378	0.0123854160169883\\
-19.1507930996973	0.0107202223662408\\
};
\addlegendentry{$p_r = \num{1}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-31	0.000729417663777987\\
-30.9	0.000746404845875848\\
-30.8	0.000763787562408025\\
-30.7	0.000781575019587866\\
-30.6	0.000799776637740335\\
-30.5	0.000818402056274703\\
-30.4	0.000837461138770923\\
-30.3	0.000856963978182357\\
-30.2	0.0008769209021664\\
-30.1	0.000897342478526131\\
-30	0.000918239520790065\\
-29.9	0.000939623093910713\\
-29.8	0.000961504520104572\\
-29.7	0.000983895384817579\\
-29.6	0.001006807542836\\
-29.5	0.00103025312453475\\
-29.4	0.0010542445422721\\
-29.3	0.00107879449692927\\
-29.2	0.00110391598460269\\
-29.1	0.00112962230345359\\
-29	0.00115592706071155\\
-28.9	0.00118284417984027\\
-28.8	0.00121038790787154\\
-28.7	0.00123857282290607\\
-28.6	0.0012674138417883\\
-28.5	0.00129692622795607\\
-28.4	0.00132712559947712\\
-28.3	0.00135802793726247\\
-28.2	0.00138964959347687\\
-28.1	0.00142200730013786\\
-28	0.00145511817791566\\
-27.9	0.00148899974513439\\
-27.8	0.00152366992698294\\
-27.7	0.0015591470649321\\
-27.6	0.00159544992637617\\
-27.5	0.00163259771449131\\
-27.4	0.00167061007831926\\
-27.3	0.00170950712309015\\
-27.2	0.00174930942077456\\
-27.1	0.00179003802088173\\
-27	0.0018317144615061\\
-26.9	0.00187436078062841\\
-26.8	0.00191799952767102\\
-26.7	0.00196265377532545\\
-26.6	0.00200834713164633\\
-26.5	0.00205510375242435\\
-26.4	0.00210294835384373\\
-26.3	0.00215190622542627\\
-26.2	0.00220200324327702\\
-26.1	0.0022532658836294\\
-26	0.00230572123670125\\
-25.9	0.0023593970208684\\
-25.8	0.00241432159716082\\
-25.7	0.00247052398409364\\
-25.6	0.0025280338728324\\
-25.5	0.00258688164270859\\
-25.4	0.00264709837708543\\
-25.3	0.00270871587959109\\
-25.2	0.00277176669071544\\
-25.1	0.0028362841047902\\
-25	0.00290230218735421\\
-24.9	0.00296985579291342\\
-24.8	0.00303898058310592\\
-24.7	0.00310971304527907\\
-24.6	0.00318209051149032\\
-24.5	0.00325615117793898\\
-24.4	0.00333193412483768\\
-24.3	0.0034094793367383\\
-24.2	0.00348882772331427\\
-24.1	0.00357002114061644\\
-24	0.0036531024128128\\
-23.9	0.00373811535441115\\
-23.8	0.00382510479299802\\
-23.7	0.00391411659247609\\
-23.6	0.00400519767683982\\
-23.5	0.0040983960544787\\
-23.4	0.00419376084303291\\
-23.3	0.00429134229480543\\
-23.2	0.00439119182275083\\
-23.1	0.00449336202704398\\
-23	0.00459790672224969\\
-22.9	0.00470488096509847\\
-22.8	0.00481434108288892\\
-22.7	0.00492634470252362\\
-22.6	0.00504095078019895\\
-22.5	0.00515821963175567\\
-22.4	0.00527821296370812\\
-22.3	0.0054009939049684\\
-22.2	0.00552662703927576\\
-22.1	0.00565517843835028\\
-22	0.00578671569578049\\
-21.9	0.00592130796167223\\
-21.8	0.00605902597805597\\
-21.7	0.00619994211509001\\
-21.6	0.00634413040805715\\
-21.5	0.0064916665951853\\
-21.4	0.00664262815630101\\
-21.3	0.00679709435233744\\
-21.2	0.00695514626570959\\
-21.1	0.00711686684158419\\
-21	0.00728234093005042\\
-20.9	0.00745165532921899\\
-20.8	0.00762489882926287\\
-20.7	0.0078021622574278\\
-20.6	0.00798353852401723\\
-20.5	0.00816912266938652\\
-20.4	0.00835901191195609\\
-20.3	0.00855330569727286\\
-20.2	0.00875210574813035\\
-20.1	0.00895551611577838\\
-20	0.00916364323223684\\
-19.9	0.00937659596374196\\
-19.8	0.00959448566533916\\
-19.7	0.00981742623665038\\
-19.6	0.0100455341788408\\
-19.5	0.0102789286527982\\
-19.4	0.0105177315385612\\
-19.3	0.0107620674960089\\
-19.2	0.0110120640268432\\
-19.1	0.0112678515378835\\
-19	0.0115295634057029\\
-18.9	0.0117973360426269\\
-18.8	0.0120713089641207\\
-18.7	0.0123516248575899\\
-18.6	0.0126384296526274\\
-18.5	0.0129318725927186\\
-18.4	0.0132321063084435\\
-18.3	0.0135392868921995\\
-18.2	0.0138535739744667\\
-18.1	0.0141751308016469\\
-18	0.0145041243155033\\
-17.9	0.014840725234228\\
-17.8	0.0151851081351644\\
-17.7	0.0155374515392124\\
-17.6	0.0158979379969417\\
-17.5	0.016266754176451\\
-17.4	0.0166440909529839\\
-17.3	0.0170301435003513\\
-17.2	0.0174251113841668\\
-17.1	0.0178291986569434\\
-17	0.0182426139550642\\
-16.9	0.0186655705976619\\
-16.8	0.0190982866874407\\
-16.7	0.019540985213458\\
-16.6	0.0199938941559028\\
-16.5	0.0204572465928932\\
-16.4	0.020931280809324\\
-16.3	0.0214162404077944\\
-16.2	0.021912374421635\\
-16.1	0.0224199374300675\\
-16	0.0229391896755256\\
-15.9	0.0234703971831571\\
-15.8	0.024013831882534\\
-15.7	0.0245697717316036\\
-15.6	0.0251385008428939\\
-15.5	0.0257203096120073\\
-15.4	0.0263154948484168\\
-15.3	0.0269243599085955\\
-15.2	0.0275472148314964\\
-15.1	0.0281843764764025\\
-15	0.0288361686631693\\
-14.9	0.0295029223148808\\
-14.8	0.0301849756029231\\
-14.7	0.0308826740945114\\
-14.6	0.0315963709026688\\
-14.5	0.0323264268386754\\
-14.4	0.0330732105670029\\
-14.3	0.0338370987627348\\
-14.2	0.0346184762714901\\
-14.1	0.0354177362718491\\
-14	0.0362352804402863\\
-13.9	0.0370715191186122\\
-13.8	0.0379268714839243\\
-13.7	0.0388017657210569\\
-13.6	0.0396966391975311\\
-13.5	0.0406119386409862\\
-13.4	0.0415481203190899\\
-13.3	0.0425056502218983\\
-13.2	0.0434850042466568\\
-13.1	0.0444866683850096\\
-13	0.0455111389125979\\
-12.9	0.0465589225810044\\
-12.8	0.0476305368120169\\
-12.7	0.0487265098941629\\
-12.6	0.0498473811814759\\
-12.5	0.0509937012944284\\
-12.4	0.0521660323229916\\
-12.3	0.0533649480317413\\
-12.2	0.0545910340669549\\
-12.1	0.0558448881656111\\
-12	0.0571271203662171\\
-11.9	0.0584383532213726\\
-11.8	0.0597792220119646\\
-11.7	0.0611503749628985\\
-11.6	0.0625524734602412\\
-11.5	0.0639861922696583\\
-11.4	0.0654522197560112\\
-11.3	0.0669512581039724\\
-11.2	0.068484023539503\\
-11.1	0.0700512465520331\\
-11	0.0716536721171712\\
-10.9	0.0732920599197502\\
-10.8	0.0749671845770179\\
-10.7	0.0766798358617566\\
-10.6	0.0784308189251113\\
-10.5	0.080220954518879\\
-10.4	0.0820510792170175\\
-10.3	0.0839220456360921\\
-10.2	0.0858347226543872\\
-10.1	0.08778999562937\\
-10	0.0897887666131978\\
-9.9	0.0918319545659232\\
-9.8	0.0939204955660458\\
-9.7	0.0960553430180353\\
-9.6	0.0982374678564248\\
-9.5	0.100467858746064\\
-9.4	0.102747522278087\\
-9.3	0.105077483161137\\
-9.2	0.10745878440735\\
-9.1	0.109892487512613\\
-9	0.112379672630519\\
-8.9	0.114921438739499\\
-8.8	0.1175189038025\\
-8.7	0.120173204918628\\
-8.6	0.122885498466066\\
-8.5	0.125656960235619\\
-8.4	0.128488785554159\\
-8.3	0.131382189397231\\
-8.2	0.134338406490028\\
-8.1	0.137358691395943\\
-8	0.140444318591832\\
-7.9	0.143596582529107\\
-7.8	0.146816797679729\\
-7.7	0.150106298566148\\
-7.6	0.153466439774175\\
-7.5	0.156898595947734\\
-7.4	0.160404161764429\\
-7.3	0.163984551890763\\
-7.2	0.16764120091585\\
-7.1	0.171375563262401\\
-7	0.175189113073692\\
-6.9	0.179083344075216\\
-6.8	0.183059769409643\\
-6.7	0.187119921443679\\
-6.6	0.19126535154534\\
-6.5	0.195497629830148\\
-6.4	0.199818344874654\\
-6.3	0.20422910339568\\
-6.2	0.2087315298936\\
-6.1	0.213327266257931\\
-6	0.218017971333443\\
-5.9	0.222805320444959\\
-5.8	0.227691004878953\\
-5.7	0.232676731319989\\
-5.6	0.237764221240008\\
-5.5	0.242955210238407\\
-5.4	0.248251447330807\\
-5.3	0.253654694184335\\
-5.2	0.259166724297228\\
-5.1	0.264789322120482\\
-5	0.270524282119252\\
-4.9	0.276373407771619\\
-4.8	0.282338510502361\\
-4.7	0.288421408549253\\
-4.6	0.29462392575942\\
-4.5	0.300947890313239\\
-4.4	0.307395133373221\\
-4.3	0.3139674876553\\
-4.2	0.320666785919923\\
-4.1	0.327494859380317\\
-4	0.334453536025304\\
-3.9	0.341544638854004\\
-3.8	0.348769984019794\\
-3.7	0.356131378880873\\
-3.6	0.363630619954823\\
-3.5	0.371269490774543\\
-3.4	0.379049759643007\\
-3.3	0.386973177284302\\
-3.2	0.395041474388487\\
-3.1	0.403256359047844\\
-3	0.411619514082217\\
-2.9	0.420132594251166\\
-2.8	0.428797223350832\\
-2.7	0.437614991193481\\
-2.6	0.446587450467855\\
-2.5	0.455716113478615\\
-2.4	0.465002448763323\\
-2.3	0.474447877585618\\
-2.2	0.484053770303438\\
-2.1	0.493821442611395\\
-2	0.503752151656664\\
-1.9	0.513847092028012\\
-1.8	0.524107391617948\\
-1.7	0.534534107358259\\
-1.6	0.545128220829606\\
-1.5	0.555890633746222\\
-1.4	0.566822163317183\\
-1.3	0.57792353748621\\
-1.2	0.58919539005239\\
-1.1	0.600638255674796\\
-1	0.612252564764494\\
-0.9	0.624038638268047\\
-0.800000000000001	0.635996682347247\\
-0.700000000000001	0.648126782960495\\
-0.600000000000001	0.660428900351913\\
-0.5	0.672902863455092\\
-0.4	0.685548364219089\\
-0.300000000000001	0.698364951865173\\
-0.200000000000001	0.711352027083659\\
-0.100000000000001	0.724508836181084\\
0	0.737834465188916\\
0.0999999999999996	0.751327833945992\\
0.199999999999999	0.764987690167885\\
0.299999999999999	0.778812603517464\\
0.399999999999999	0.792800959692014\\
0.5	0.806950954543395\\
0.6	0.82126058824889\\
0.699999999999999	0.835727659551572\\
0.799999999999999	0.850349760090222\\
0.899999999999999	0.865124268840065\\
1	0.880048346686854\\
1.1	0.895118931158042\\
1.2	0.910332731336091\\
1.3	0.925686222980208\\
1.4	0.941175643884034\\
1.5	0.956796989498076\\
1.6	0.97254600884687\\
1.7	0.98841820077204\\
1.8	1.00440881053355\\
1.9	1.02051282680252\\
2	1.03672497908009\\
2.1	1.05303973557746\\
2.2	1.06945130159355\\
2.3	1.085953618427\\
2.4	1.10254036286006\\
2.5	1.11920494725252\\
2.6	1.13594052028384\\
2.7	1.15273996838207\\
2.8	1.16959591787805\\
2.9	1.18650073792301\\
3	1.20344654420751\\
3.1	1.22042520351848\\
3.2	1.23742833917084\\
3.3	1.25444733734812\\
3.4	1.27147335438565\\
3.5	1.2884973250276\\
3.6	1.30550997168693\\
3.7	1.32250181473507\\
3.8	1.33946318384477\\
3.9	1.35638423040652\\
4	1.37325494103503\\
4.1	1.3900651521782\\
4.2	1.4068045658364\\
4.3	1.42346276639472\\
4.4	1.4400292385657\\
4.5	1.45649338643385\\
4.6	1.47284455358709\\
4.7	1.48907204431355\\
4.8	1.50516514583493\\
4.9	1.52111315154003\\
5	1.53690538517432\\
5.1	1.552531225933\\
5.2	1.5679801343965\\
5.3	1.58324167923864\\
5.4	1.59830556462852\\
5.5	1.61316165823817\\
5.6	1.6278000197586\\
5.7	1.64221092981781\\
5.8	1.65638491918506\\
5.9	1.6703127981365\\
6	1.68398568584887\\
6.1	1.69739503967918\\
6.2	1.71053268418062\\
6.3	1.72339083969746\\
6.4	1.73596215037512\\
6.5	1.74823971141574\\
6.6	1.76021709540472\\
6.7	1.77188837753005\\
6.8	1.7832481595135\\
6.9	1.79429159207184\\
7	1.80501439572613\\
7.1	1.81541287977951\\
7.2	1.82548395928688\\
7.3	1.83522516984575\\
7.4	1.84463468004446\\
7.5	1.85371130141305\\
7.6	1.86245449573376\\
7.7	1.87086437958047\\
7.8	1.87894172597251\\
7.9	1.88668796304473\\
8	1.89410516965529\\
8.1	1.90119606787348\\
8.2	1.90796401231258\\
8.3	1.91441297629713\\
8.4	1.92054753487963\\
8.5	1.92637284474867\\
8.6	1.93189462109799\\
8.7	1.93711911155468\\
8.8	1.94205306729306\\
8.9	1.9467037114897\\
9	1.95107870530279\\
9.1	1.95518611158674\\
9.2	1.95903435657864\\
9.3	1.9626321898176\\
9.4	1.9659886425804\\
9.5	1.96911298513628\\
9.6	1.97201468314074\\
9.7	1.97470335350156\\
9.8	1.97718872006018\\
9.9	1.9794805694374\\
10	1.9815887073942\\
10.1	1.98352291605585\\
10.2	1.98529291234026\\
10.3	1.98690830792005\\
10.4	1.9883785710318\\
10.5	1.98971299042523\\
10.6	1.99092064172091\\
10.7	1.99201035641646\\
10.8	1.99299069374948\\
10.9	1.99386991559066\\
11	1.99465596450339\\
};
\addlegendentry{theory}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20.5,
xmax=8.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_b$ [\si{\deci\bel}]},
ymode=log,
ymin=1e-05,
ymax=0.8,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\xi}_b'$ [\si{\snu}]},
axis background/.style={fill=white}
%xmajorgrids,
%ymajorgrids,
%yminorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.05,0.95)}, anchor=north west}
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.08171315620381	0.52968539758701\\
6.12512549244635	0.433523186156256\\
5.12235333505625	0.34241664332874\\
4.11364988335537	0.274453407952178\\
3.10915606471101	0.215942443970066\\
2.11211141677123	0.175917861486502\\
1.0991527638296	0.13219495147843\\
0.0952363059305976	0.102709572536424\\
-0.892334001465732	0.085251126249302\\
-1.86999843726507	0.0757862614168552\\
-2.8839214443759	0.0538755160022996\\
-3.87493478086941	0.0488490927462268\\
-4.8855466188814	0.0428982863585148\\
-5.88936251310345	0.032012607156049\\
-6.89567239118193	0.0487966499008254\\
-7.89247152219197	0.513857237631312\\
-8.92791523391231	0.429831316604928\\
};
%\addlegendentry{$p_r = 0$}

\addplot [color=mycolor2, only marks, mark=diamond, mark options={solid, mycolor2,mark size=2pt}, forget plot]
  table[row sep=crcr]{%
7.08171315620382	0.529704310000418\\
6.12512549244635	0.433552041439456\\
5.12235333505625	0.34266538702268\\
4.11364988335537	0.274451408143166\\
3.10915606471101	0.216039638725584\\
2.11211141677123	0.175842476794585\\
1.09915276382959	0.13225350407522\\
0.0952363059305815	0.102406950710131\\
-0.89233400146572	0.08478841537791\\
-1.86999843726505	0.0744516767431826\\
-2.8839214443759	0.0529221084102552\\
-3.87493478086941	0.0465850902471996\\
-4.8855466188814	0.039192111671144\\
-5.88936251310345	0.0271826177364866\\
-6.89567239118194	0.02496886527906\\
-7.89247152219198	0.0194010644120012\\
-8.92791523391232	0.0123879519704601\\
-9.86849558271022	0.014297847472372\\
-10.8896109849705	0.0105956398325622\\
-11.9484905457387	0.00605374178943454\\
-12.8402135573411	0.00835944711685958\\
-13.8958447253711	0.00588820807799592\\
-14.8067209131717	0.00554854179069294\\
-15.9342148393736	0.00265296994165082\\
-16.817981536182	0.00330079673138172\\
-18.1432546380377	0.00621308714369692\\
-19.1507930996973	0.00164852353129671\\
};
%\addlegendentry{$p_r = \num{0.05}$}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.08171315620381	0.529537704626992\\
6.12512549244635	0.433324834193244\\
5.12235333505625	0.342133301072218\\
4.11364988335537	0.274054913678314\\
3.10915606471101	0.21543575778957\\
2.11211141677123	0.175360912782408\\
1.09915276382959	0.131471586771124\\
0.0952363059305853	0.101883587611354\\
-0.892334001465708	0.0836138061420372\\
-1.86999843726507	0.0735828454336934\\
-2.8839214443759	0.0518081993465198\\
-3.87493478086941	0.0454707938290538\\
-4.8855466188814	0.0369504363617572\\
-5.88936251310345	0.0260852536278176\\
-6.89567239118194	0.0238711469715402\\
-7.89247152219196	0.0182578729150086\\
-8.92791523391231	0.0114652265512392\\
-9.86849558271023	0.0136580312134851\\
-10.8896109849705	0.00975300310181282\\
-11.9484905457388	0.00530165919177774\\
-12.8402135573411	0.00779803767780224\\
-13.8958447253711	0.00538285812508466\\
-14.8067209131717	0.0051192051166389\\
-15.9342148393736	0.00225625946168062\\
-16.817981536182	0.00295004681124374\\
-18.1432546380378	0.00594343005650394\\
-19.1507930996973	0.00130172465586453\\
};
%\addlegendentry{$p_r = \num{1}$}

\addplot [color=mycolor2, mark=none, densely dashed, thick, forget plot]
  table[row sep=crcr]{%
7.08171315620382	0.529181759712441\\
6.98171315620382	0.517655243112487\\
6.88171315620382	0.506366319818579\\
6.78171315620382	0.495310625355509\\
6.68171315620382	0.484483857475978\\
6.58171315620382	0.473881775859855\\
6.48171315620382	0.463500201793165\\
6.38171315620382	0.453335017827663\\
6.28171315620382	0.443382167421922\\
6.18171315620382	0.433637654564765\\
6.08171315620382	0.424097543381909\\
5.98171315620382	0.414757957726645\\
5.88171315620382	0.405615080755342\\
5.78171315620382	0.396665154488594\\
5.68171315620382	0.387904479358747\\
5.58171315620382	0.379329413744583\\
5.48171315620382	0.370936373493868\\
5.38171315620382	0.362721831434497\\
5.28171315620382	0.354682316874913\\
5.18171315620382	0.346814415094486\\
5.08171315620382	0.339114766824501\\
4.98171315620382	0.331580067720401\\
4.88171315620382	0.324207067825899\\
4.78171315620382	0.316992571029563\\
4.68171315620382	0.30993343451447\\
4.58171315620382	0.303026568201478\\
4.48171315620382	0.296268934186684\\
4.38171315620382	0.289657546173599\\
4.28171315620382	0.283189468900546\\
4.18171315620382	0.276861817563802\\
4.08171315620382	0.270671757236952\\
3.98171315620382	0.264616502286935\\
3.88171315620382	0.258693315787233\\
3.78171315620382	0.252899508928638\\
3.68171315620382	0.247232440428026\\
3.58171315620382	0.241689515935547\\
3.48171315620382	0.236268187440616\\
3.38171315620382	0.230965952677099\\
3.28171315620382	0.225780354528048\\
3.18171315620382	0.220708980430345\\
3.08171315620382	0.215749461779583\\
2.98171315620382	0.21089947333553\\
2.88171315620382	0.206156732628466\\
2.78171315620382	0.201518999366705\\
2.68171315620382	0.196984074845586\\
2.58171315620382	0.192549801358218\\
2.48171315620382	0.188214061608226\\
2.38171315620382	0.183974778124763\\
2.28171315620382	0.179829912680025\\
2.18171315620382	0.175777465709501\\
2.08171315620382	0.171815475735173\\
1.98171315620382	0.167942018791878\\
1.88171315620382	0.164155207857034\\
1.78171315620382	0.160453192283909\\
1.68171315620382	0.156834157238621\\
1.58171315620382	0.153296323141036\\
1.48171315620382	0.149837945109724\\
1.38171315620382	0.146457312411122\\
1.28171315620382	0.143152747913054\\
1.18171315620382	0.139922607542734\\
1.08171315620382	0.136765279749381\\
0.981713156203815	0.133679184971576\\
0.881713156203816	0.130662775109445\\
0.781713156203815	0.127714533001803\\
0.681713156203815	0.124832971908328\\
0.581713156203816	0.122016634996875\\
0.481713156203815	0.119264094835994\\
0.381713156203816	0.116573952892745\\
0.281713156203815	0.113944839035862\\
0.181713156203815	0.111375411044342\\
0.0817131562038158	0.108864354121518\\
-0.0182868437961847	0.106410380414646\\
-0.118286843796184	0.104012228540083\\
-0.218286843796185	0.101668663114073\\
-0.318286843796185	0.0993784742891821\\
-0.418286843796184	0.097140477296424\\
-0.518286843796185	0.0949535119930834\\
-0.618286843796184	0.0928164424162741\\
-0.718286843796185	0.0907281563422395\\
-0.818286843796185	0.0886875648514119\\
-0.918286843796184	0.0866936018992364\\
-1.01828684379618	0.0847452238927668\\
-1.11828684379619	0.0828414092730307\\
-1.21828684379618	0.0809811581031638\\
-1.31828684379618	0.079163491662305\\
-1.41828684379618	0.0773874520452442\\
-1.51828684379618	0.0756521017678083\\
-1.61828684379619	0.0739565233779708\\
-1.71828684379618	0.072299819072666\\
-1.81828684379618	0.0706811103202852\\
-1.91828684379618	0.0690995374888333\\
-2.01828684379618	0.0675542594797158\\
-2.11828684379619	0.0660444533671305\\
-2.21828684379618	0.0645693140430306\\
-2.31828684379618	0.0631280538676268\\
-2.41828684379618	0.0617199023253927\\
-2.51828684379619	0.0603441056865362\\
-2.61828684379619	0.058999926673899\\
-2.71828684379618	0.0576866441352412\\
-2.81828684379618	0.0564035527208712\\
-2.91828684379618	0.0551499625665752\\
-3.01828684379619	0.0539251989818023\\
-3.11828684379619	0.0527286021430578\\
-3.21828684379618	0.0515595267924575\\
-3.31828684379618	0.050417341941394\\
-3.41828684379618	0.0493014305792652\\
-3.51828684379619	0.0482111893872132\\
-3.61828684379619	0.0471460284568235\\
-3.71828684379618	0.04610537101373\\
-3.81828684379618	0.0450886531460735\\
-3.91828684379618	0.0440953235377596\\
-4.01828684379619	0.0431248432064606\\
-4.11828684379619	0.0421766852463071\\
-4.21828684379618	0.0412503345752123\\
-4.31828684379618	0.0403452876867748\\
-4.41828684379618	0.0394610524067006\\
-4.51828684379619	0.0385971476536898\\
-4.61828684379619	0.0377531032047299\\
-4.71828684379618	0.0369284594647381\\
-4.81828684379618	0.0361227672404955\\
-4.91828684379618	0.0353355875188148\\
-5.01828684379619	0.0345664912488855\\
-5.11828684379619	0.0338150591287359\\
-5.21828684379618	0.033080881395757\\
-5.31828684379618	0.0323635576212292\\
-5.41828684379618	0.0316626965087933\\
-5.51828684379619	0.0309779156968103\\
-5.61828684379619	0.0303088415645508\\
-5.71828684379618	0.0296551090421571\\
-5.81828684379618	0.0290163614243222\\
-5.91828684379618	0.028392250187627\\
-6.01828684379619	0.0277824348114806\\
-6.11828684379619	0.0271865826026064\\
-6.21828684379619	0.0266043685230195\\
-6.31828684379619	0.0260354750214379\\
-6.41828684379619	0.0254795918680743\\
-6.51828684379619	0.0249364159927513\\
-6.61828684379619	0.0244056513262884\\
-6.71828684379619	0.023887008645104\\
-6.81828684379619	0.0233802054189804\\
-6.91828684379619	0.0228849656619384\\
-7.01828684379619	0.022401019786169\\
-7.11828684379619	0.0219281044589683\\
-7.21828684379619	0.0214659624626273\\
-7.31828684379619	0.0210143425572213\\
-7.41828684379619	0.020572999346252\\
-7.51828684379619	0.0201416931450893\\
-7.61828684379619	0.0197201898521644\\
-7.71828684379619	0.0193082608228658\\
-7.81828684379619	0.0189056827460878\\
-7.91828684379619	0.0185122375233852\\
-8.01828684379619	0.0181277121506865\\
-8.11828684379619	0.0177518986025173\\
-8.21828684379619	0.0173845937186905\\
-8.31828684379619	0.0170255990934144\\
-8.41828684379619	0.016674720966776\\
-8.51828684379619	0.0163317701185541\\
-8.61828684379619	0.0159965617643182\\
-8.71828684379619	0.0156689154537697\\
-8.81828684379619	0.015348654971284\\
-8.91828684379619	0.0150356082386093\\
-9.01828684379619	0.0147296072196821\\
-9.11828684379619	0.0144304878275183\\
-9.21828684379619	0.0141380898331389\\
-9.31828684379619	0.0138522567764906\\
-9.41828684379619	0.0135728358793234\\
-9.51828684379619	0.013299677959985\\
-9.61828684379619	0.0130326373500945\\
-9.71828684379619	0.012771571813059\\
-9.81828684379619	0.0125163424643951\\
-9.91828684379619	0.0122668136938193\\
-10.0182868437962	0.012022853089072\\
-10.1182868437962	0.0117843313614404\\
-10.2182868437962	0.0115511222729444\\
-10.3182868437962	0.0113231025651532\\
-10.4182868437962	0.011100151889598\\
-10.5182868437962	0.0108821527397487\\
-10.6182868437962	0.0106689903845224\\
-10.7182868437962	0.0104605528032912\\
-10.8182868437962	0.0102567306223589\\
-10.9182868437962	0.0100574170528761\\
-11.0182868437962	0.00986250783016284\\
-11.1182868437962	0.00967190115440978\\
-11.2182868437962	0.00948549763272891\\
-11.3182868437962	0.00930320022252513\\
-11.4182868437962	0.00912491417616064\\
-11.5182868437962	0.00895054698688487\\
-11.6182868437962	0.0087800083360028\\
-11.7182868437962	0.0086132100412552\\
-11.8182868437962	0.00845006600638489\\
-11.9182868437962	0.00829049217186338\\
-12.0182868437962	0.00813440646675301\\
-12.1182868437962	0.00798172876167976\\
-12.2182868437962	0.00783238082289301\\
-12.3182868437962	0.00768628626738818\\
-12.4182868437962	0.00754337051906955\\
-12.5182868437962	0.00740356076592996\\
-12.6182868437962	0.00726678591822565\\
-12.7182868437962	0.00713297656762392\\
-12.8182868437962	0.00700206494730253\\
-12.9182868437962	0.00687398489297954\\
-13.0182868437962	0.00674867180485315\\
-13.1182868437962	0.00662606261043137\\
-13.2182868437962	0.00650609572823166\\
-13.3182868437962	0.00638871103233107\\
-13.4182868437962	0.00627384981774819\\
-13.5182868437962	0.00616145476663789\\
-13.6182868437962	0.00605146991528093\\
-13.7182868437962	0.00594384062185047\\
-13.8182868437962	0.00583851353493791\\
-13.9182868437962	0.00573543656282101\\
-14.0182868437962	0.00563455884345759\\
-14.1182868437962	0.00553583071518808\\
-14.2182868437962	0.00543920368813123\\
-14.3182868437962	0.00534463041625687\\
-14.4182868437962	0.00525206467012053\\
-14.5182868437962	0.00516146131024468\\
-14.6182868437962	0.00507277626113188\\
-14.7182868437962	0.00498596648589539\\
-14.8182868437962	0.00490098996149302\\
-14.9182868437962	0.00481780565455034\\
-15.0182868437962	0.00473637349775985\\
-15.1182868437962	0.00465665436684265\\
-15.2182868437962	0.00457861005805971\\
-15.3182868437962	0.00450220326626011\\
-15.4182868437962	0.00442739756345366\\
-15.5182868437962	0.00435415737789593\\
-15.6182868437962	0.00428244797367362\\
-15.7182868437962	0.00421223543077879\\
-15.8182868437962	0.00414348662566049\\
-15.9182868437962	0.00407616921224273\\
-16.0182868437962	0.00401025160339778\\
-16.1182868437962	0.00394570295286435\\
-16.2182868437962	0.00388249313760015\\
-16.3182868437962	0.00382059274055855\\
-16.4182868437962	0.00375997303387969\\
-16.5182868437962	0.00370060596248601\\
-16.6182868437962	0.00364246412807284\\
-16.7182868437962	0.00358552077348486\\
-16.8182868437962	0.00352974976746907\\
-16.9182868437962	0.00347512558979579\\
-17.0182868437962	0.00342162331673855\\
-17.1182868437962	0.00336921860690485\\
-17.2182868437962	0.00331788768740919\\
-17.3182868437962	0.00326760734038039\\
-17.4182868437962	0.00321835488979536\\
-17.5182868437962	0.0031701081886314\\
-17.6182868437962	0.00312284560632971\\
-17.7182868437962	0.00307654601656258\\
-17.8182868437962	0.00303118878529705\\
-17.9182868437962	0.00298675375914811\\
-18.0182868437962	0.00294322125401452\\
-18.1182868437962	0.00290057204399041\\
-18.2182868437962	0.00285878735054628\\
-18.3182868437962	0.00281784883197296\\
-18.4182868437962	0.00277773857308207\\
-18.5182868437962	0.00273843907515721\\
-18.6182868437962	0.00269993324614957\\
-18.7182868437962	0.00266220439111242\\
-18.8182868437962	0.00262523620286858\\
-18.9182868437962	0.00258901275290536\\
-19.0182868437962	0.00255351848249172\\
-19.1182868437962	0.00251873819401205\\
};


\end{axis}

\end{tikzpicture}%

==> pics/4PSK_sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,13,153}%
\definecolor{mycolor2}{RGB}{165,0,52}%
\definecolor{mycolor3}{RGB}{35,123,52}%
\definecolor{mycolor4}{RGB}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.55\figureheight)},
scale only axis,
xmin=-37,
xmax=10.5,
ymode=log,
ymin=8e-5,
ymax=3,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yticklabels=\empty,
xtick={-40,-35,...,15},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
axis background/.style={fill=white}
%xmajorgrids,
%ymajorgrids,
%yminorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.02,0.97)}, anchor=north west}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.9817538174621\\
9	1.95071968614991\\
8	1.89395631868099\\
7	1.80548387361542\\
6	1.68334671313903\\
5	1.53670540244629\\
4	1.37363657611122\\
3	1.20340005516147\\
1.99999999999999	1.0366118744419\\
1.00000000000001	0.879162902280885\\
0	0.736380641301458\\
-0.999999999999997	0.612056008845077\\
-2	0.50288205157278\\
-3	0.411355681138561\\
-4	0.334454939877619\\
-5	0.266587141062147\\
-6	0.216642150920667\\
-7	0.144963950856187\\
-8.00000000000001	0.00349586938257668\\
};
%\addlegendentry{$p_r = \num{0}$}

\addplot [color=mycolor2, draw=none, mark=diamond, mark options={solid, mycolor2, mark size=2pt}, forget plot]
  table[row sep=crcr]{%
10	1.98173065479874\\
9	1.95093250702642\\
8	1.89422886316049\\
7	1.80535107886567\\
6	1.68374701720609\\
5	1.5362285735879\\
4	1.3733327401139\\
3	1.20448062602686\\
1.99999999999999	1.03621258700671\\
1.00000000000001	0.880098306276009\\
0	0.737990977561365\\
-0.999999999999997	0.612735176665304\\
-2	0.502745405677812\\
-3	0.410795561214855\\
-4	0.334614260262221\\
-5	0.270174741142931\\
-6	0.217828740238177\\
-7	0.175073078799906\\
-8.00000000000001	0.14035832022652\\
-8.99999999999999	0.112147119454096\\
-10	0.0899673938925134\\
-11	0.0718325784496197\\
-12	0.0571315294165006\\
-13	0.0455599986734049\\
-14	0.0360855911107476\\
-15	0.0286683438736922\\
-16	0.022731764905556\\
-17	0.018107213203499\\
-18	0.0143278481548035\\
-19	0.0114853789757191\\
-20	0.0090140157751688\\
-21	0.00717461961347338\\
-22	0.00570859099080184\\
-23	0.00453296668986492\\
-24	0.00365509335696718\\
-25	0.00291033204003466\\
-26	0.00225709298631488\\
-27	0.00176550192870195\\
-28	0.00137347362653711\\
-29	0.0011064216457729\\
-30	0.000898193197181652\\
-31	0.000665768343820095\\
-32	0.00052415807831524\\
-33	0.000399307690622852\\
-34	0.000326255727540914\\
-35	0.000244081267943008\\
-36	9.64804794059138e-05\\
};
%\addlegendentry{$p_r = \num{0.05}$}

\addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	1.98153437114124\\
9	1.95116284278348\\
8	1.89489004410936\\
7	1.80533116168672\\
6	1.68431900239808\\
5	1.53726376643472\\
4	1.37337591444435\\
3	1.2036896665955\\
1.99999999999999	1.03593831572318\\
1.00000000000001	0.880776963218872\\
0	0.737729391462554\\
-0.999999999999997	0.612565231380001\\
-2	0.503138245053894\\
-3	0.411405843174444\\
-4	0.334007738295051\\
-5	0.270289319942699\\
-6	0.218481528513463\\
-7	0.175208634087876\\
-8.00000000000001	0.14079909171759\\
-8.99999999999999	0.112728307873844\\
-10	0.0895651983461969\\
-11	0.0717591889971944\\
-12	0.0571862028127221\\
-13	0.0452581798417943\\
-14	0.0362536891523727\\
-15	0.0288727448994749\\
-16	0.0228403639661781\\
-17	0.0183581096059838\\
-18	0.0143631894599008\\
-19	0.0116943874299574\\
-20	0.0091415041345756\\
-21	0.00728097876916733\\
-22	0.0058181860744983\\
-23	0.00463634776160887\\
-24	0.00356237941169191\\
-25	0.00288180070407945\\
-26	0.00232517176670477\\
-27	0.00182249654678163\\
-28	0.00148027179988935\\
-29	0.00117212725747312\\
-30	0.000927956731200719\\
-31	0.00074304970142286\\
-32	0.000590976018693568\\
-33	0.000458076678149122\\
-34	0.000362880892895934\\
-35	0.000317380433262238\\
-36	0.000225544562756308\\
-37	0.000187213463614333\\
-38	0.000144654320406445\\
-39	0.000118781673386636\\
-40	0.000101734955950172\\
};
%\addlegendentry{$p_r = \num{1}$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-37	0.000183246197672737\\
-36.9	0.000187514351916107\\
-36.8	0.000191881914910486\\
-36.7	0.000196351201744216\\
-36.6	0.000200924581408968\\
-36.5	0.000205604478055843\\
-36.4	0.000210393372279905\\
-36.3	0.000215293802431349\\
-36.2	0.000220308365961763\\
-36.1	0.00022543972080058\\
-36	0.000230690586758397\\
-35.9	0.000236063746971826\\
-35.8	0.000241562049374533\\
-35.7	0.000247188408204924\\
-35.6	0.000252945805550908\\
-35.5	0.000258837292927971\\
-35.4	0.000264865992892327\\
-35.3	0.000271035100698924\\
-35.2	0.00027734788598921\\
-35.1	0.000283807694522187\\
-35	0.000290417949947441\\
-34.9	0.000297182155616138\\
-34.8	0.000304103896434205\\
-34.7	0.00031118684076259\\
-34.6	0.000318434742357043\\
-34.5	0.000325851442354308\\
-34.4	0.000333440871306045\\
-34.3	0.000341207051258507\\
-34.2	0.000349154097880833\\
-34.1	0.000357286222642639\\
-34	0.000365607735042905\\
-33.9	0.000374123044889929\\
-33.8	0.000382836664634345\\
-33.7	0.000391753211755885\\
-33.6	0.000400877411208089\\
-33.5	0.000410214097914974\\
-33.4	0.000419768219330985\\
-33.3	0.000429544838056461\\
-33.2	0.000439549134515493\\
-33.1	0.000449786409695729\\
-33	0.000460262087952801\\
-32.9	0.000470981719877361\\
-32.8	0.000481950985231183\\
-32.7	0.000493175695948533\\
-32.6	0.000504661799211714\\
-32.5	0.000516415380593438\\
-32.4	0.000528442667274254\\
-32.3	0.000540750031333914\\
-32.2	0.000553343993120015\\
-32.1	0.000566231224694125\\
-32	0.000579418553357414\\
-31.9	0.000592912965260428\\
-31.8	0.000606721609090588\\
-31.7	0.000620851799853384\\
-31.6	0.000635311022735507\\
-31.5	0.000650106937058581\\
-31.4	0.000665247380325917\\
-31.3	0.000680740372362321\\
-31.2	0.000696594119547811\\
-31.1	0.000712817019154599\\
-31	0.000729417663777987\\
-30.9	0.000746404845875848\\
-30.8	0.000763787562408025\\
-30.7	0.000781575019587866\\
-30.6	0.000799776637740335\\
-30.5	0.000818402056274703\\
-30.4	0.000837461138770923\\
-30.3	0.000856963978182357\\
-30.2	0.0008769209021664\\
-30.1	0.000897342478526131\\
-30	0.000918239520790065\\
-29.9	0.000939623093910713\\
-29.8	0.000961504520104572\\
-29.7	0.000983895384817579\\
-29.6	0.001006807542836\\
-29.5	0.00103025312453475\\
-29.4	0.0010542445422721\\
-29.3	0.00107879449692927\\
-29.2	0.00110391598460269\\
-29.1	0.00112962230345359\\
-29	0.00115592706071155\\
-28.9	0.00118284417984027\\
-28.8	0.00121038790787154\\
-28.7	0.00123857282290607\\
-28.6	0.0012674138417883\\
-28.5	0.00129692622795607\\
-28.4	0.00132712559947712\\
-28.3	0.00135802793726247\\
-28.2	0.00138964959347687\\
-28.1	0.00142200730013786\\
-28	0.00145511817791566\\
-27.9	0.00148899974513439\\
-27.8	0.00152366992698294\\
-27.7	0.0015591470649321\\
-27.6	0.00159544992637617\\
-27.5	0.00163259771449131\\
-27.4	0.00167061007831926\\
-27.3	0.00170950712309015\\
-27.2	0.00174930942077456\\
-27.1	0.00179003802088173\\
-27	0.0018317144615061\\
-26.9	0.00187436078062841\\
-26.8	0.00191799952767102\\
-26.7	0.00196265377532545\\
-26.6	0.00200834713164633\\
-26.5	0.00205510375242435\\
-26.4	0.00210294835384373\\
-26.3	0.00215190622542627\\
-26.2	0.00220200324327702\\
-26.1	0.0022532658836294\\
-26	0.00230572123670125\\
-25.9	0.0023593970208684\\
-25.8	0.00241432159716082\\
-25.7	0.00247052398409364\\
-25.6	0.0025280338728324\\
-25.5	0.00258688164270859\\
-25.4	0.00264709837708543\\
-25.3	0.00270871587959109\\
-25.2	0.00277176669071544\\
-25.1	0.0028362841047902\\
-25	0.00290230218735421\\
-24.9	0.00296985579291342\\
-24.8	0.00303898058310592\\
-24.7	0.00310971304527907\\
-24.6	0.00318209051149032\\
-24.5	0.00325615117793898\\
-24.4	0.00333193412483768\\
-24.3	0.0034094793367383\\
-24.2	0.00348882772331427\\
-24.1	0.00357002114061644\\
-24	0.0036531024128128\\
-23.9	0.00373811535441115\\
-23.8	0.00382510479299802\\
-23.7	0.00391411659247609\\
-23.6	0.00400519767683982\\
-23.5	0.0040983960544787\\
-23.4	0.00419376084303291\\
-23.3	0.00429134229480543\\
-23.2	0.00439119182275083\\
-23.1	0.00449336202704398\\
-23	0.00459790672224969\\
-22.9	0.00470488096509847\\
-22.8	0.00481434108288892\\
-22.7	0.00492634470252362\\
-22.6	0.00504095078019895\\
-22.5	0.00515821963175567\\
-22.4	0.00527821296370812\\
-22.3	0.0054009939049684\\
-22.2	0.00552662703927576\\
-22.1	0.00565517843835028\\
-22	0.00578671569578049\\
-21.9	0.00592130796167223\\
-21.8	0.00605902597805597\\
-21.7	0.00619994211509001\\
-21.6	0.00634413040805715\\
-21.5	0.0064916665951853\\
-21.4	0.00664262815630101\\
-21.3	0.00679709435233744\\
-21.2	0.00695514626570959\\
-21.1	0.00711686684158419\\
-21	0.00728234093005042\\
-20.9	0.00745165532921899\\
-20.8	0.00762489882926287\\
-20.7	0.0078021622574278\\
-20.6	0.00798353852401723\\
-20.5	0.00816912266938652\\
-20.4	0.00835901191195609\\
-20.3	0.00855330569727286\\
-20.2	0.00875210574813035\\
-20.1	0.00895551611577838\\
-20	0.00916364323223684\\
-19.9	0.00937659596374196\\
-19.8	0.00959448566533916\\
-19.7	0.00981742623665038\\
-19.6	0.0100455341788408\\
-19.5	0.0102789286527982\\
-19.4	0.0105177315385612\\
-19.3	0.0107620674960089\\
-19.2	0.0110120640268432\\
-19.1	0.0112678515378835\\
-19	0.0115295634057029\\
-18.9	0.0117973360426269\\
-18.8	0.0120713089641207\\
-18.7	0.0123516248575899\\
-18.6	0.0126384296526274\\
-18.5	0.0129318725927186\\
-18.4	0.0132321063084435\\
-18.3	0.0135392868921995\\
-18.2	0.0138535739744667\\
-18.1	0.0141751308016469\\
-18	0.0145041243155033\\
-17.9	0.014840725234228\\
-17.8	0.0151851081351644\\
-17.7	0.0155374515392124\\
-17.6	0.0158979379969417\\
-17.5	0.016266754176451\\
-17.4	0.0166440909529839\\
-17.3	0.0170301435003513\\
-17.2	0.0174251113841668\\
-17.1	0.0178291986569434\\
-17	0.0182426139550642\\
-16.9	0.0186655705976619\\
-16.8	0.0190982866874407\\
-16.7	0.019540985213458\\
-16.6	0.0199938941559028\\
-16.5	0.0204572465928932\\
-16.4	0.020931280809324\\
-16.3	0.0214162404077944\\
-16.2	0.021912374421635\\
-16.1	0.0224199374300675\\
-16	0.0229391896755256\\
-15.9	0.0234703971831571\\
-15.8	0.024013831882534\\
-15.7	0.0245697717316036\\
-15.6	0.0251385008428939\\
-15.5	0.0257203096120073\\
-15.4	0.0263154948484168\\
-15.3	0.0269243599085955\\
-15.2	0.0275472148314964\\
-15.1	0.0281843764764025\\
-15	0.0288361686631693\\
-14.9	0.0295029223148808\\
-14.8	0.0301849756029231\\
-14.7	0.0308826740945114\\
-14.6	0.0315963709026688\\
-14.5	0.0323264268386754\\
-14.4	0.0330732105670029\\
-14.3	0.0338370987627348\\
-14.2	0.0346184762714901\\
-14.1	0.0354177362718491\\
-14	0.0362352804402863\\
-13.9	0.0370715191186122\\
-13.8	0.0379268714839243\\
-13.7	0.0388017657210569\\
-13.6	0.0396966391975311\\
-13.5	0.0406119386409862\\
-13.4	0.0415481203190899\\
-13.3	0.0425056502218983\\
-13.2	0.0434850042466568\\
-13.1	0.0444866683850096\\
-13	0.0455111389125979\\
-12.9	0.0465589225810044\\
-12.8	0.0476305368120169\\
-12.7	0.0487265098941629\\
-12.6	0.0498473811814759\\
-12.5	0.0509937012944284\\
-12.4	0.0521660323229916\\
-12.3	0.0533649480317413\\
-12.2	0.0545910340669549\\
-12.1	0.0558448881656111\\
-12	0.0571271203662171\\
-11.9	0.0584383532213726\\
-11.8	0.0597792220119646\\
-11.7	0.0611503749628985\\
-11.6	0.0625524734602412\\
-11.5	0.0639861922696583\\
-11.4	0.0654522197560112\\
-11.3	0.0669512581039724\\
-11.2	0.068484023539503\\
-11.1	0.0700512465520331\\
-11	0.0716536721171712\\
-10.9	0.0732920599197502\\
-10.8	0.0749671845770179\\
-10.7	0.0766798358617566\\
-10.6	0.0784308189251113\\
-10.5	0.080220954518879\\
-10.4	0.0820510792170175\\
-10.3	0.0839220456360921\\
-10.2	0.0858347226543872\\
-10.1	0.08778999562937\\
-10	0.0897887666131978\\
-9.9	0.0918319545659232\\
-9.8	0.0939204955660458\\
-9.7	0.0960553430180353\\
-9.6	0.0982374678564248\\
-9.5	0.100467858746064\\
-9.4	0.102747522278087\\
-9.3	0.105077483161137\\
-9.2	0.10745878440735\\
-9.1	0.109892487512613\\
-9	0.112379672630519\\
-8.9	0.114921438739499\\
-8.8	0.1175189038025\\
-8.7	0.120173204918628\\
-8.6	0.122885498466066\\
-8.5	0.125656960235619\\
-8.4	0.128488785554159\\
-8.3	0.131382189397231\\
-8.2	0.134338406490028\\
-8.1	0.137358691395943\\
-8	0.140444318591832\\
-7.9	0.143596582529107\\
-7.8	0.146816797679729\\
-7.7	0.150106298566148\\
-7.6	0.153466439774175\\
-7.5	0.156898595947734\\
-7.4	0.160404161764429\\
-7.3	0.163984551890763\\
-7.2	0.16764120091585\\
-7.1	0.171375563262401\\
-7	0.175189113073692\\
-6.9	0.179083344075216\\
-6.8	0.183059769409643\\
-6.7	0.187119921443679\\
-6.6	0.19126535154534\\
-6.5	0.195497629830148\\
-6.4	0.199818344874654\\
-6.3	0.20422910339568\\
-6.2	0.2087315298936\\
-6.1	0.213327266257931\\
-6	0.218017971333443\\
-5.9	0.222805320444959\\
-5.8	0.227691004878953\\
-5.7	0.232676731319989\\
-5.6	0.237764221240008\\
-5.5	0.242955210238407\\
-5.4	0.248251447330807\\
-5.3	0.253654694184335\\
-5.2	0.259166724297228\\
-5.1	0.264789322120482\\
-5	0.270524282119252\\
-4.9	0.276373407771619\\
-4.8	0.282338510502361\\
-4.7	0.288421408549253\\
-4.6	0.29462392575942\\
-4.5	0.300947890313239\\
-4.4	0.307395133373221\\
-4.3	0.3139674876553\\
-4.2	0.320666785919923\\
-4.1	0.327494859380317\\
-4	0.334453536025304\\
-3.9	0.341544638854004\\
-3.8	0.348769984019794\\
-3.7	0.356131378880873\\
-3.6	0.363630619954823\\
-3.5	0.371269490774543\\
-3.4	0.379049759643007\\
-3.3	0.386973177284302\\
-3.2	0.395041474388487\\
-3.1	0.403256359047844\\
-3	0.411619514082217\\
-2.9	0.420132594251166\\
-2.8	0.428797223350832\\
-2.7	0.437614991193481\\
-2.6	0.446587450467855\\
-2.5	0.455716113478615\\
-2.4	0.465002448763323\\
-2.3	0.474447877585618\\
-2.2	0.484053770303438\\
-2.1	0.493821442611395\\
-2	0.503752151656664\\
-1.9	0.513847092028012\\
-1.8	0.524107391617948\\
-1.7	0.534534107358259\\
-1.6	0.545128220829606\\
-1.5	0.555890633746222\\
-1.4	0.566822163317183\\
-1.3	0.57792353748621\\
-1.2	0.58919539005239\\
-1.1	0.600638255674796\\
-1	0.612252564764494\\
-0.9	0.624038638268047\\
-0.800000000000001	0.635996682347247\\
-0.700000000000001	0.648126782960495\\
-0.600000000000001	0.660428900351913\\
-0.5	0.672902863455092\\
-0.4	0.685548364219089\\
-0.300000000000001	0.698364951865173\\
-0.200000000000001	0.711352027083659\\
-0.100000000000001	0.724508836181084\\
0	0.737834465188916\\
0.0999999999999996	0.751327833945992\\
0.199999999999999	0.764987690167885\\
0.299999999999999	0.778812603517464\\
0.399999999999999	0.792800959692014\\
0.5	0.806950954543395\\
0.6	0.82126058824889\\
0.699999999999999	0.835727659551572\\
0.799999999999999	0.850349760090222\\
0.899999999999999	0.865124268840065\\
1	0.880048346686854\\
1.1	0.895118931158042\\
1.2	0.910332731336091\\
1.3	0.925686222980208\\
1.4	0.941175643884034\\
1.5	0.956796989498076\\
1.6	0.97254600884687\\
1.7	0.98841820077204\\
1.8	1.00440881053355\\
1.9	1.02051282680252\\
2	1.03672497908009\\
2.1	1.05303973557746\\
2.2	1.06945130159355\\
2.3	1.085953618427\\
2.4	1.10254036286006\\
2.5	1.11920494725252\\
2.6	1.13594052028384\\
2.7	1.15273996838207\\
2.8	1.16959591787805\\
2.9	1.18650073792301\\
3	1.20344654420751\\
3.1	1.22042520351848\\
3.2	1.23742833917084\\
3.3	1.25444733734812\\
3.4	1.27147335438565\\
3.5	1.2884973250276\\
3.6	1.30550997168693\\
3.7	1.32250181473507\\
3.8	1.33946318384477\\
3.9	1.35638423040652\\
4	1.37325494103503\\
4.1	1.3900651521782\\
4.2	1.4068045658364\\
4.3	1.42346276639472\\
4.4	1.4400292385657\\
4.5	1.45649338643385\\
4.6	1.47284455358709\\
4.7	1.48907204431355\\
4.8	1.50516514583493\\
4.9	1.52111315154003\\
5	1.53690538517432\\
5.1	1.552531225933\\
5.2	1.5679801343965\\
5.3	1.58324167923864\\
5.4	1.59830556462852\\
5.5	1.61316165823817\\
5.6	1.6278000197586\\
5.7	1.64221092981781\\
5.8	1.65638491918506\\
5.9	1.6703127981365\\
6	1.68398568584887\\
6.1	1.69739503967918\\
6.2	1.71053268418062\\
6.3	1.72339083969746\\
6.4	1.73596215037512\\
6.5	1.74823971141574\\
6.6	1.76021709540472\\
6.7	1.77188837753005\\
6.8	1.7832481595135\\
6.9	1.79429159207184\\
7	1.80501439572613\\
7.1	1.81541287977951\\
7.2	1.82548395928688\\
7.3	1.83522516984575\\
7.4	1.84463468004446\\
7.5	1.85371130141305\\
7.6	1.86245449573376\\
7.7	1.87086437958047\\
7.8	1.87894172597251\\
7.9	1.88668796304473\\
8	1.89410516965529\\
8.1	1.90119606787348\\
8.2	1.90796401231258\\
8.3	1.91441297629713\\
8.4	1.92054753487963\\
8.5	1.92637284474867\\
8.6	1.93189462109799\\
8.7	1.93711911155468\\
8.8	1.94205306729306\\
8.9	1.9467037114897\\
9	1.95107870530279\\
9.1	1.95518611158674\\
9.2	1.95903435657864\\
9.3	1.9626321898176\\
9.4	1.9659886425804\\
9.5	1.96911298513628\\
9.6	1.97201468314074\\
9.7	1.97470335350156\\
9.8	1.97718872006018\\
9.9	1.9794805694374\\
10	1.9815887073942\\
10.1	1.98352291605585\\
10.2	1.98529291234026\\
10.3	1.98690830792005\\
10.4	1.9883785710318\\
10.5	1.98971299042523\\
10.6	1.99092064172091\\
10.7	1.99201035641646\\
10.8	1.99299069374948\\
10.9	1.99386991559066\\
11	1.99465596450339\\
};
%\addlegendentry{theory}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}_b$ [\si{\deci\bel}]},
ymode=log,
ymin=1e-05,
ymax=0.8,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
yticklabels=\empty,
xmin=-37,
xmax=10.5,
xtick={-40,-35,...,15},
yminorticks=true,
xminorticks=true,
minor x tick num=4,
axis background/.style={fill=white}
%xmajorgrids,
%ymajorgrids,
%yminorgrids
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.000309762964773697\\
9	0.000289949046352781\\
8	0.00028250491463153\\
7	0.000279031748573204\\
6	0.000286038045379665\\
5	0.000281409886120845\\
4	0.000344109580465691\\
3	0.000372399549102574\\
1.99999999999999	0.000523339190144194\\
1.00000000000001	0.000544277526742922\\
0	0.000904493598220492\\
-0.999999999999997	0.000791421176948169\\
-2	0.0012647807331219\\
-3	0.00180696062902111\\
-4	0.00189239387022915\\
-5	0.0142571994233283\\
-6	0.00521602019018944\\
-7	0.140374902225877\\
-8.00000000000001	0.194774224988073\\
};
%\addlegendentry{M = 4, r = 0}

\addplot [color=mycolor2, draw=none, mark=diamond, mark options={solid, mycolor2,mark size=2pt}, forget plot]
  table[row sep=crcr]{%
10	0.000305881387036244\\
9	0.000277812098115598\\
8	0.00026775426175806\\
7	0.000280991740661701\\
6	0.000272728653400226\\
5	0.000288768668563873\\
4	0.00033513424554619\\
3	0.000321746958255717\\
1.99999999999999	0.000440101690748499\\
1.00000000000001	0.00045152055039209\\
0	0.000574114007617444\\
-0.999999999999997	0.000548515965867697\\
-2	0.000742243017546415\\
-3	0.000776355189870325\\
-4	0.000756359349328239\\
-5	0.000823847426351063\\
-6	0.000758064391721179\\
-7	0.0008003816376921\\
-8.00000000000001	0.000924684313235582\\
-8.99999999999999	0.000729374218731027\\
-10	0.000604986293388447\\
-11	0.000604366223891929\\
-12	0.000575965751513157\\
-13	0.000505451759667705\\
-14	0.000624918947918623\\
-15	0.000347267377931029\\
-16	0.000419425157079776\\
-17	0.000439787423347699\\
-18	0.000315319327649553\\
-19	0.000263711100060387\\
-20	0.000269503966712423\\
-21	0.000316842776983611\\
-22	0.000352570713323486\\
-23	0.000245063701852288\\
-24	0.000207957677370149\\
-25	0.000183090239066432\\
-26	0.000159847509325983\\
-27	0.00017494725876454\\
-28	0.000154613780518594\\
-29	0.000194151247895405\\
-30	0.000161906014024801\\
-31	0.000236969866076014\\
-32	0.000165370879972029\\
-33	0.000144850762603682\\
-34	0.000105574430061005\\
-35	0.000170966604983183\\
-36	0.000415925386353655\\
};
%\addlegendentry{M = 4, r = 0.05}

\addplot [color=mycolor2, mark=none, densely dashed, thick, forget plot]
  table[row sep=crcr]{%
10	0.000322049093116952\\
9.5	0.000293990957048002\\
9	0.000275126926822589\\
8.5	0.000263232519073639\\
8	0.000256831011095123\\
7.5	0.000254930845506343\\
7	0.000256861216091652\\
6.5	0.000262165898194055\\
6	0.000270532329884601\\
5.5	0.000281742403601063\\
5	0.000295636853943199\\
4.5	0.000312088334268439\\
4	0.000330980229612003\\
3.5	0.000352189483127824\\
3	0.000375572508343967\\
2.5	0.000400953780919364\\
2	0.000428117039785193\\
1.5	0.000456799226848305\\
1	0.000486687383736964\\
0.5	0.000517418720418251\\
0	0.000548583988231024\\
-0.5	0.000579734144795556\\
-1	0.000610390109737805\\
-1.5	0.000640055201241094\\
-2	0.000668229639500363\\
-2.5	0.000694426329552093\\
-3	0.000718187015069596\\
-3.5	0.000739097843109365\\
-4	0.000756803405982793\\
-4.5	0.000771018429724825\\
-5	0.000781536449311519\\
-5.5	0.000788235031520895\\
-6	0.000791077354697244\\
-6.5	0.000790110206190886\\
-7	0.000785458689552568\\
-7.5	0.000777318125199375\\
-8	0.000765943766632885\\
-8.5	0.000751639032617896\\
-9	0.000734742974068588\\
-9.5	0.000715617658692288\\
-10	0.000694636077056146\\
-10.5	0.000672171063594345\\
-11	0.000648585598851747\\
-11.5	0.000624224727843097\\
-12	0.000599409204691979\\
-12.5	0.000574430863909915\\
-13	0.000549549629052693\\
-13.5	0.00052499200250572\\
-14	0.000500950835849478\\
-14.5	0.000477586156835477\\
-15	0.000455026823417619\\
-15.5	0.000433372783829296\\
-16	0.000412697740501033\\
-16.5	0.000393052041013695\\
-17	0.000374465648074496\\
-17.5	0.000356951070081204\\
-18	0.000340506162238562\\
-18.5	0.000325116734059027\\
-19	0.000310758921608055\\
-19.5	0.000297401301678071\\
-20	0.000285006740171464\\
-20.5	0.00027353397855852\\
-21	0.000262938970721473\\
-21.5	0.000253175988252104\\
-22	0.000244198515814524\\
-22.5	0.000235959959980513\\
-23	0.000228414195415943\\
-23.5	0.000221515971813552\\
-24	0.000215221203839098\\
-24.5	0.00020948716483374\\
-25	0.000204272603287199\\
-25.5	0.000199537799304316\\
-26	0.000195244576528405\\
-26.5	0.000191356283317231\\
-27	0.000187837755420427\\
-27.5	0.000184655270985764\\
-28	0.000181776507413094\\
-28.5	0.000179170508353886\\
-29	0.000176807667988611\\
-29.5	0.000174659738568805\\
-30	0.000172699866052999\\
-30.5	0.000170902657469976\\
-31	0.000169244282395029\\
-31.5	0.000167702609626616\\
-32	0.000166257378823122\\
-32.5	0.000164890405546249\\
-33	0.000163585816926741\\
};

\addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.000302167997368485\\
9	0.000290276248656389\\
8	0.000253704105286958\\
7	0.000235175324602198\\
6	0.000217895435704713\\
5	0.000193315371163951\\
4	0.00018341613195095\\
3	0.000165480619189401\\
1.99999999999999	0.000172478592824473\\
1.00000000000001	0.000139799140644518\\
0	0.000133514792717104\\
-0.999999999999997	0.000120877205568259\\
-2	0.000114457265674263\\
-3	0.000111574199659387\\
-4	0.000148613228982664\\
-5	0.000103402552935506\\
-6	9.13031283556261e-05\\
-7	9.21483743732118e-05\\
-8.00000000000001	7.54177501580205e-05\\
-8.99999999999999	8.44398574134103e-05\\
-10	9.55628009110176e-05\\
-11	7.88845216630768e-05\\
-12	6.12492383551207e-05\\
-13	7.51021778880397e-05\\
-14	6.11707087303545e-05\\
-15	5.03090216755896e-05\\
-16	6.04530420136141e-05\\
-17	4.90347720268752e-05\\
-18	4.61411210701062e-05\\
-19	3.83159924597837e-05\\
-20	4.651576368824e-05\\
-21	3.9539427755767e-05\\
-22	3.5346976134933e-05\\
-23	3.04530919947692e-05\\
-24	3.50731704323321e-05\\
-25	2.35820241376835e-05\\
-26	2.39529572003003e-05\\
-27	2.28943889204717e-05\\
-28	2.68260078439272e-05\\
-29	2.47107412076474e-05\\
-30	1.66547111314019e-05\\
-31	2.21649446210426e-05\\
-32	1.6416239306934e-05\\
-33	1.11088085175628e-05\\
-34	2.06478252862253e-05\\
-35	1.93578740505555e-05\\
-36	1.59023006445826e-05\\
-37	7.02131824222983e-06\\
-38	5.93088521730171e-06\\
-39	1.12421546432274e-05\\
-40	1.17004148778065e-05\\
};
%\addlegendentry{$p_r=1$}

\end{axis}
\end{tikzpicture}%

==> pics/keyrates.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{165,0,52}%
\definecolor{mycolor1}{RGB}{0,13,153}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={fiber length [\si{\kilo\meter}]},
ymode=log,
ymin=4e-06,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={key rate [\si{\bit\per\symbol}]},
axis background/.style={fill=white},
minor x tick num=4,
xtick={0,10,...,80},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize,at={(0.98,0.99)},anchor=north east}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	0.0305822106549556\\
2	0.0278434294914397\\
3	0.0254919325782862\\
4	0.0234393419112567\\
5	0.0216264614952246\\
6	0.0200109126982959\\
7	0.018560959014639\\
8	0.0172520441472619\\
9	0.0160646859654938\\
10	0.0149831196413887\\
11	0.0139943809930713\\
12	0.013087664736026\\
13	0.0122538619635763\\
14	0.0114852185613708\\
15	0.0107750770050444\\
16	0.0101176785748542\\
17	0.00950800844505196\\
18	0.00894167364329953\\
19	0.00841480549818902\\
20	0.00792398018158142\\
21	0.00746615425320627\\
22	0.00703861142827971\\
23	0.00663891861231391\\
24	0.00626488852409627\\
25	0.00591454895525055\\
26	0.00558611634448197\\
27	0.00527797304968376\\
28	0.00498864886912484\\
29	0.00471680358173419\\
30	0.00446121326478952\\
31	0.00422075783957102\\
32	0.00399441023103297\\
33	0.00378122655833247\\
34	0.00358033870160096\\
35	0.00339094617712252\\
36	0.00321230979602812\\
37	0.00304374668110946\\
38	0.00288462419271185\\
39	0.00273435622917556\\
40	0.00259239845679516\\
41	0.00245824544070722\\
42	0.00233142692561657\\
43	0.00221150493481452\\
44	0.00209807124395587\\
45	0.00199074512267365\\
46	0.00188917097554627\\
47	0.00179301647138762\\
48	0.00170197076757225\\
49	0.00161574283751888\\
50	0.00153406022514172\\
51	0.00145666741977154\\
52	0.00138332475889993\\
53	0.00131380736123258\\
54	0.00124790398627723\\
55	0.00118541610183567\\
56	0.00112615713355126\\
57	0.00106995154075189\\
58	0.00101663408087498\\
59	0.000966049191732662\\
60	0.000918050374975561\\
61	0.00087249948685699\\
62	0.000829266330189253\\
63	0.000788228107335085\\
64	0.000749268978232953\\
65	0.000712279552966919\\
66	0.000677156582512176\\
67	0.000643802542746721\\
68	0.000612125304201054\\
69	0.000582037804546697\\
70	0.000553457688202704\\
71	0.000526307172638166\\
72	0.000500512592841047\\
73	0.000476004313339674\\
74	0.000452716445674611\\
75	0.000430586586815945\\
76	0.000409555678232857\\
77	0.000389567803507665\\
78	0.000370569997152031\\
79	0.000352512072530484\\
80	0.000335346493642712\\
};
\addlegendentry{no excess noise}


\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	0.0295480103863289\\
2	0.0268359175388087\\
3	0.0245070860521352\\
4	0.0224744077139159\\
5	0.0206794139392704\\
6	0.0190801899197658\\
7	0.0176453174036087\\
8	0.0163504685477178\\
9	0.0151763324954631\\
10	0.0141072754998546\\
11	0.0131304361705612\\
12	0.0122350915832499\\
13	0.0114121997243877\\
14	0.0106540610705067\\
15	0.00995406358092379\\
16	0.00930648628473176\\
17	0.00870634636324831\\
18	0.00814927788201261\\
19	0.00763143501664306\\
20	0.00714941370765725\\
21	0.00670018727005485\\
22	0.00628105396458538\\
23	0.00588959311323539\\
24	0.00552362821553942\\
25	0.00518119638961745\\
26	0.0048605220749524\\
27	0.00455999474987271\\
28	0.00427814999231389\\
29	0.00401365280060425\\
30	0.00376528411551445\\
31	0.00353192739131075\\
32	0.00331255909493742\\
33	0.00310623812582992\\
34	0.00291209878937842\\
35	0.00272934274252544\\
36	0.00255723267237269\\
37	0.00239508701641093\\
38	0.00224227450457226\\
39	0.00209820994553413\\
40	0.00196235001943711\\
41	0.00183418995370474\\
42	0.00171325984885242\\
43	0.00159912228821456\\
44	0.00149136941477884\\
45	0.00138962058976371\\
46	0.00129352027008017\\
47	0.00120273629353083\\
48	0.00111695768790914\\
49	0.00103589345924093\\
50	0.000959270936354221\\
51	0.000886834444890043\\
52	0.000818344117822777\\
53	0.000753574862486842\\
54	0.000692315106386085\\
55	0.00063436607169679\\
56	0.000579540825614879\\
57	0.00052766346187877\\
58	0.000478568438176217\\
59	0.000432099763576122\\
60	0.000388110566714909\\
61	0.00034646228613028\\
62	0.000307024349867312\\
63	0.000269673462045802\\
64	0.000234293371650875\\
65	0.000200774230178462\\
66	0.000169012354451026\\
67	0.000138909720188691\\
68	0.000110373756396306\\
69	8.33168969914728e-05\\
70	5.76563411424499e-05\\
70.1	5.51640275380063e-05\\
70.2	5.26848102332183e-05\\
70.3	5.02186233455738e-05\\
70.4	4.77653951452316e-05\\
70.5	4.53250382856649e-05\\
70.6	4.28974788225548e-05\\
70.7	4.04826432347418e-05\\
70.8	3.80804583815868e-05\\
70.9	3.56908609069481e-05\\
71	3.33137773627075e-05\\
71.1	3.09491267789115e-05\\
71.2	2.85968375881584e-05\\
71.3	2.62568386088337e-05\\
71.4	2.39290590314416e-05\\
71.5	2.1613428432452e-05\\
71.6	1.93098809150663e-05\\
71.7	1.70183518002666e-05\\
71.8	1.47387619687984e-05\\
71.9	1.24710425028116e-05\\
72	1.02151248463221e-05\\
72.1	7.97094081296762e-06\\
72.2	5.7384225916298e-06\\
72.3	3.51750270739934e-06\\
72.4	1.30811407610533e-06\\
};
\addlegendentry{simulation}


\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00224799418183478\\
2	0.00210345361825748\\
3	0.00197084074215995\\
4	0.00184862967422771\\
5	0.00173563163142182\\
6	0.00163087347323247\\
7	0.00153354712844529\\
8	0.00144295803624925\\
9	0.00135851040684268\\
10	0.00127968089453378\\
11	0.00120600619532864\\
12	0.00113707500156491\\
13	0.00107252400125602\\
14	0.00101201899443969\\
15	0.000955262201450368\\
16	0.000901984083166644\\
17	0.000851938790353245\\
18	0.000804901528835554\\
19	0.000760666301338582\\
20	0.000719043957625454\\
21	0.00067986054678218\\
22	0.00064295993330063\\
23	0.000608190124545344\\
24	0.000575418856310629\\
25	0.000544516745255337\\
26	0.000515368789358238\\
27	0.000487866355873565\\
28	0.000461907679358323\\
29	0.000437399147225759\\
30	0.000414253467113144\\
31	0.000392389177509686\\
32	0.000371730203324967\\
33	0.00035220545069441\\
34	0.000333748437429053\\
35	0.000316296955395872\\
36	0.000299792761046115\\
37	0.000284181315386358\\
38	0.000269412615600921\\
39	0.000255437569285341\\
40	0.000242211158766439\\
41	0.000229692366423356\\
42	0.000217840427289991\\
43	0.000206618571461761\\
44	0.000195991816648945\\
45	0.000185927015098363\\
46	0.000176393378533442\\
47	0.000167361704246196\\
48	0.000158804194336085\\
49	0.000150695716349337\\
50	0.000143011102530304\\
51	0.000135727651432934\\
52	0.000128824009103919\\
53	0.000122279271915495\\
54	0.000116074214899628\\
55	0.00011019086512841\\
56	0.00010461204521649\\
57	9.93213472813662e-05\\
58	9.43034805811346e-05\\
59	8.95439961085081e-05\\
60	8.50292378973831e-05\\
61	8.07462975725607e-05\\
62	7.66830069249546e-05\\
63	7.2827815750577e-05\\
64	6.91697586438595e-05\\
65	6.56985176242929e-05\\
66	6.24043319473173e-05\\
67	5.927796661827e-05\\
68	5.63106830566842e-05\\
69	5.34942112266944e-05\\
70	5.08207234789608e-05\\
71	4.82828102199316e-05\\
72	4.5873456419892e-05\\
73	4.3586020079975e-05\\
74	4.14142114856895e-05\\
75	3.93522631534055e-05\\
76	3.73943466602575e-05\\
77	3.55351125199315e-05\\
78	3.37694965166221e-05\\
79	3.20927005208139e-05\\
80	3.05001784328347e-05\\
};


\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
1	0.00183123797959961\\
2	0.00168917609912362\\
3	0.00155907524243485\\
4	0.00143938610666279\\
5	0.00132890588699455\\
6	0.00122664783310949\\
7	0.00113178989656166\\
8	0.00104362717107522\\
9	0.000961554165146361\\
10	0.000885038669045857\\
11	0.00081360939759411\\
12	0.000746853018676046\\
13	0.000684393935459244\\
14	0.000625900763391267\\
15	0.000571072037421743\\
16	0.000519636097646451\\
17	0.000471344716804713\\
18	0.000425971882720168\\
19	0.000383315941206926\\
20	0.000343186641840976\\
21	0.000305417312557317\\
22	0.000269848719669834\\
23	0.000236338023827393\\
24	0.000204754170637715\\
25	0.000174976811281901\\
26	0.000146895507390168\\
27	0.000120409022068544\\
28	9.54246862121496e-05\\
29	7.18580783346436e-05\\
30	4.9632255745365e-05\\
30.1	4.74805794600018e-05\\
30.2	4.53419328189093e-05\\
30.3	4.32152973456085e-05\\
30.4	4.11007617344015e-05\\
30.5	3.89998217878924e-05\\
30.6	3.69106999620185e-05\\
30.7	3.4833337474205e-05\\
30.8	3.27689479552909e-05\\
30.9	3.07167533421702e-05\\
31	2.86761316177861e-05\\
31.1	2.66476374035665e-05\\
31.2	2.4631800078057e-05\\
31.3	2.26273541452877e-05\\
31.4	2.0634268555283e-05\\
31.5	1.86542347376176e-05\\
31.6	1.66854157054788e-05\\
31.7	1.47277575330507e-05\\
31.8	1.2782502938331e-05\\
31.9	1.0848777819609e-05\\
32	8.92604311881551e-06\\
32.1	7.0151004291745e-06\\
32.2	5.11595172354262e-06\\
32.3	3.22762773710163e-06\\
32.4	1.35057221931664e-06\\
};

\addplot [color=mycolor2, mark =text,
text mark = $\bigstar$,
mark options={fill=mycolor2},
thick,
only marks,
forget plot
]
  table[row sep=crcr]{%
26	0.0005712751343087998\\
};
\addlegendentry{experiment, $M=4$}
\addlegendimage{color=mycolor2, mark =text,
text mark = $\bigstar$,
mark options={fill=mycolor2},
thick,
densely dotted}

\addplot [color=mycolor2, thick, densely dotted, forget plot]
  table[row sep=crcr]{%
1	0.0190831971749439\\
2	0.0170060349972199\\
3	0.0152343140659128\\
4	0.0136980616092266\\
5	0.012350187720197\\
6	0.0111569147032455\\
7	0.0100929350075848\\
8	0.00913867478043564\\
9	0.00827862053208765\\
10	0.00750023519382098\\
11	0.0067932257742874\\
12	0.00614902846702687\\
13	0.00556043789334857\\
14	0.00502133211017956\\
15	0.00452646572586056\\
16	0.00407131118123373\\
17	0.00365193354618564\\
18	0.00326489321521827\\
19	0.00290716697531327\\
20	0.00257608512259039\\
20.2	0.0025124475246318\\
20.4	0.00244863317581215\\
20.6	0.00238462404839826\\
20.8	0.00232041715457712\\
21	0.00225600948555519\\
21.2	0.00219139801086446\\
21.4	0.00212657967770316\\
21.6	0.00206155141034262\\
21.8	0.00199631010956729\\
22	0.0019308526521489\\
22.2	0.00186517589039873\\
22.4	0.00179927665173377\\
22.6	0.00173315173831004\\
22.8	0.00166679792670779\\
23	0.00160021196764065\\
23.2	0.00153339058575511\\
23.4	0.00146633047944316\\
23.6	0.00139902832073516\\
23.8	0.00133148075522774\\
24	0.00126368440208616\\
24.2	0.00119563585407126\\
24.4	0.00112733167767235\\
24.6	0.00105876841324229\\
24.8	0.000989942575249345\\
25	0.000920850652532699\\
25.2	0.000851489108678081\\
25.4	0.000781854382417877\\
25.6	0.000711942888114079\\
25.8	0.00064175101629798\\
26	0.0005712751343088\\
26.2	0.000500511586953238\\
26.4	0.000429456697288808\\
26.6	0.00035810676745001\\
26.8	0.000286458079559768\\
27	0.000214506896724118\\
27.02	0.000207294996809302\\
27.04	0.000200080030641456\\
27.06	0.000192861994459496\\
27.08	0.000185640884498937\\
27.1	0.000178416696982629\\
27.12	0.000171189428146805\\
27.14	0.000163959074216211\\
27.16	0.000156725631414143\\
27.18	0.000149489095967934\\
27.2	0.000142249464100162\\
27.22	0.000135006732029867\\
27.24	0.00012776089597669\\
27.26	0.000120511952160927\\
27.28	0.000113259896796922\\
27.3	0.000106004726101259\\
27.32	9.87464362835234e-05\\
27.34	9.14850235615196e-05\\
27.36	8.422048414106e-05\\
27.38	7.69528142315103e-05\\
27.4	6.96820100422359e-05\\
27.42	6.24080677772733e-05\\
27.44	5.5130983644118e-05\\
27.46	4.78507538417584e-05\\
27.48	4.05673745758547e-05\\
27.5	3.3280842045378e-05\\
27.52	2.59911524508639e-05\\
27.54	1.86983019847854e-05\\
27.56	1.14022868514009e-05\\
27.58	4.10310323842658e-06\\
27.6	-3.19925265554119e-06\\
};

\node[anchor=south west,align=center] at (axis cs:14,1.05e-2) {\textcolor{black}{\footnotesize $M=4$}};
\node[anchor=center,ellipse,fill=none,minimum height=3mm,minimum width=1mm,draw=black,inner sep = 0pt] at (axis cs:14,1.02e-2) {};

\node[anchor=south west,align=center] at (axis cs:6,1.4e-3) {\textcolor{black}{\footnotesize $M=2$}};
\node[anchor=center,ellipse,fill=none,minimum height=3mm,minimum width=1mm,draw=black,inner sep = 0pt] at (axis cs:6,1.4e-3) {};

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
